Data-efficient Domain Randomization with Bayesian Optimization

When learning policies for robot control, the required real-world data is typically prohibitively expensive to acquire, so learning in simulation is a popular strategy. Unfortunately, such polices are often not transferable to the real world due to a mismatch between the simulation and reality, called 'reality gap'. Domain randomization methods tackle this problem by randomizing the physics simulator (source domain) during training according to a distribution over domain parameters in order to obtain more robust policies that are able to overcome the reality gap. Most domain randomization approaches sample the domain parameters from a fixed distribution. This solution is suboptimal in the context of sim-to-real transferability, since it yields policies that have been trained without explicitly optimizing for the reward on the real system (target domain). Additionally, a fixed distribution assumes there is prior knowledge about the uncertainty over the domain parameters. In this paper, we propose Bayesian Domain Randomization (BayRn), a black-box sim-to-real algorithm that solves tasks efficiently by adapting the domain parameter distribution during learning given sparse data from the real-world target domain. BayRn uses Bayesian optimization to search the space of source domain distribution parameters such that this leads to a policy which maximizes the real-word objective, allowing for adaptive distributions during policy optimization. We experimentally validate the proposed approach in sim-to-sim as well as in sim-to-real experiments, comparing against three baseline methods on two robotic tasks. Our results show that BayRn is able to perform sim-to-real transfer, while significantly reducing the required prior knowledge.

==> images/QQ_WAM_domain_param.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QQ_WAM_domain_param.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{164.694066bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51917237)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QQ_WAM_domain_param.pdf}}%
    \put(0.90691311,0.02398031){\color[rgb]{0.29803922,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor[RGB]{76,0,0}{$m_b$}\end{tabular}}}}%
    \put(0.72036777,0.0239804){\color[rgb]{0.29803922,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor[RGB]{76,0,0}{$d_s, l_s$}\end{tabular}}}}%
    \put(0.67190433,0.21126348){\color[rgb]{0.29803922,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor[RGB]{76,0,0}{$d_j, \mu_s$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{QQ_WAM_domain_param.pdf}}%
    \put(0.08045551,0.1168112){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$l_r,$\end{tabular}}}}%
    \put(0.20821735,0.15793928){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$l_p,$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{QQ_WAM_domain_param.pdf}}%
    \put(0.20509747,0.07687929){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_p$\end{tabular}}}}%
    \put(0.07993931,0.04394991){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_r$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plots/eval_sim2sim_1row2col.tex <==
%/home/fmrt/Software/SimuRLacra/Pyrado/data/perma/experiments/qq-su/bayrn-power_qq_sub_sim2sim/2020-10-08_15-39-59--rand-Mp-Mr
\begin{subfigure}[t]{0.498\columnwidth}%{0.495\columnwidth}
%	\raggedleft
	\hspace*{38pt}\input{plots/gp_posterior_ret_mean_cb.pgf}\\[0pt]%
	\vspace*{-15pt}
	\input{plots/gp_posterior_ret_mean_hm.pgf}%
	\vspace{-5pt}
	\caption{posterior mean}
	\label{fig_sim_eval_QQ_mean}
\end{subfigure}%
\hfill
%	\\[0.5\baselineskip]
\begin{subfigure}[t]{0.498\columnwidth}%{0.495\columnwidth}
%	\raggedleft
	\hspace*{38pt}\input{plots/gp_posterior_ret_std_cb.pgf}\\[0pt]%
	\vspace*{-15pt}
	\input{plots/gp_posterior_ret_std_hm.pgf}%
	\vspace*{-5pt}
	\caption{posterior std.}	
	\label{fig_sim_eval_QQ_std}
\end{subfigure}


==> plots/gp_posterior_ret_mean_cb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.155000in}{0.420000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{1.071660in}{0.128438in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.052387in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{0.052387in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.170108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.042000in}{0.042000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.072000in,height=0.128000in]{gp_posterior_ret_mean_cb-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.110598in}{0.170108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110598in,y=0.267330in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670062in}{0.170108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670062in,y=0.267330in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.052387in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{0.052387in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.170108in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gp_posterior_ret_mean_hm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.750000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533841in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{0.533841in}{1.561484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.533841in}{0.439824in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.122000in,height=1.122000in]{gp_posterior_ret_mean_hm-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602322in}{0.675680in}}%
\pgfpathcurveto{\pgfqpoint{0.609455in}{0.675680in}}{\pgfqpoint{0.616297in}{0.678514in}}{\pgfqpoint{0.621340in}{0.683558in}}%
\pgfpathcurveto{\pgfqpoint{0.626384in}{0.688601in}}{\pgfqpoint{0.629218in}{0.695443in}}{\pgfqpoint{0.629218in}{0.702576in}}%
\pgfpathcurveto{\pgfqpoint{0.629218in}{0.709709in}}{\pgfqpoint{0.626384in}{0.716550in}}{\pgfqpoint{0.621340in}{0.721594in}}%
\pgfpathcurveto{\pgfqpoint{0.616297in}{0.726637in}}{\pgfqpoint{0.609455in}{0.729471in}}{\pgfqpoint{0.602322in}{0.729471in}}%
\pgfpathcurveto{\pgfqpoint{0.595189in}{0.729471in}}{\pgfqpoint{0.588348in}{0.726637in}}{\pgfqpoint{0.583304in}{0.721594in}}%
\pgfpathcurveto{\pgfqpoint{0.578260in}{0.716550in}}{\pgfqpoint{0.575427in}{0.709709in}}{\pgfqpoint{0.575427in}{0.702576in}}%
\pgfpathcurveto{\pgfqpoint{0.575427in}{0.695443in}}{\pgfqpoint{0.578260in}{0.688601in}}{\pgfqpoint{0.583304in}{0.683558in}}%
\pgfpathcurveto{\pgfqpoint{0.588348in}{0.678514in}}{\pgfqpoint{0.595189in}{0.675680in}}{\pgfqpoint{0.602322in}{0.675680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904118,0.904118,0.904118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.904118,0.904118,0.904118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597175in}{0.533483in}}%
\pgfpathcurveto{\pgfqpoint{0.604308in}{0.533483in}}{\pgfqpoint{0.611150in}{0.536316in}}{\pgfqpoint{0.616194in}{0.541360in}}%
\pgfpathcurveto{\pgfqpoint{0.621237in}{0.546404in}}{\pgfqpoint{0.624071in}{0.553245in}}{\pgfqpoint{0.624071in}{0.560378in}}%
\pgfpathcurveto{\pgfqpoint{0.624071in}{0.567511in}}{\pgfqpoint{0.621237in}{0.574353in}}{\pgfqpoint{0.616194in}{0.579396in}}%
\pgfpathcurveto{\pgfqpoint{0.611150in}{0.584440in}}{\pgfqpoint{0.604308in}{0.587274in}}{\pgfqpoint{0.597175in}{0.587274in}}%
\pgfpathcurveto{\pgfqpoint{0.590043in}{0.587274in}}{\pgfqpoint{0.583201in}{0.584440in}}{\pgfqpoint{0.578157in}{0.579396in}}%
\pgfpathcurveto{\pgfqpoint{0.573114in}{0.574353in}}{\pgfqpoint{0.570280in}{0.567511in}}{\pgfqpoint{0.570280in}{0.560378in}}%
\pgfpathcurveto{\pgfqpoint{0.570280in}{0.553245in}}{\pgfqpoint{0.573114in}{0.546404in}}{\pgfqpoint{0.578157in}{0.541360in}}%
\pgfpathcurveto{\pgfqpoint{0.583201in}{0.536316in}}{\pgfqpoint{0.590043in}{0.533483in}}{\pgfqpoint{0.597175in}{0.533483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858235,0.858235,0.858235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858235,0.858235,0.858235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303412in}{1.364146in}}%
\pgfpathcurveto{\pgfqpoint{1.310545in}{1.364146in}}{\pgfqpoint{1.317386in}{1.366980in}}{\pgfqpoint{1.322430in}{1.372024in}}%
\pgfpathcurveto{\pgfqpoint{1.327474in}{1.377068in}}{\pgfqpoint{1.330308in}{1.383909in}}{\pgfqpoint{1.330308in}{1.391042in}}%
\pgfpathcurveto{\pgfqpoint{1.330308in}{1.398175in}}{\pgfqpoint{1.327474in}{1.405017in}}{\pgfqpoint{1.322430in}{1.410060in}}%
\pgfpathcurveto{\pgfqpoint{1.317386in}{1.415104in}}{\pgfqpoint{1.310545in}{1.417938in}}{\pgfqpoint{1.303412in}{1.417938in}}%
\pgfpathcurveto{\pgfqpoint{1.296279in}{1.417938in}}{\pgfqpoint{1.289437in}{1.415104in}}{\pgfqpoint{1.284394in}{1.410060in}}%
\pgfpathcurveto{\pgfqpoint{1.279350in}{1.405017in}}{\pgfqpoint{1.276516in}{1.398175in}}{\pgfqpoint{1.276516in}{1.391042in}}%
\pgfpathcurveto{\pgfqpoint{1.276516in}{1.383909in}}{\pgfqpoint{1.279350in}{1.377068in}}{\pgfqpoint{1.284394in}{1.372024in}}%
\pgfpathcurveto{\pgfqpoint{1.289437in}{1.366980in}}{\pgfqpoint{1.296279in}{1.364146in}}{\pgfqpoint{1.303412in}{1.364146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808824,0.808824,0.808824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808824,0.808824,0.808824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022847in}{0.967822in}}%
\pgfpathcurveto{\pgfqpoint{1.029980in}{0.967822in}}{\pgfqpoint{1.036822in}{0.970656in}}{\pgfqpoint{1.041866in}{0.975700in}}%
\pgfpathcurveto{\pgfqpoint{1.046909in}{0.980743in}}{\pgfqpoint{1.049743in}{0.987585in}}{\pgfqpoint{1.049743in}{0.994718in}}%
\pgfpathcurveto{\pgfqpoint{1.049743in}{1.001851in}}{\pgfqpoint{1.046909in}{1.008692in}}{\pgfqpoint{1.041866in}{1.013736in}}%
\pgfpathcurveto{\pgfqpoint{1.036822in}{1.018780in}}{\pgfqpoint{1.029980in}{1.021614in}}{\pgfqpoint{1.022847in}{1.021614in}}%
\pgfpathcurveto{\pgfqpoint{1.015715in}{1.021614in}}{\pgfqpoint{1.008873in}{1.018780in}}{\pgfqpoint{1.003829in}{1.013736in}}%
\pgfpathcurveto{\pgfqpoint{0.998786in}{1.008692in}}{\pgfqpoint{0.995952in}{1.001851in}}{\pgfqpoint{0.995952in}{0.994718in}}%
\pgfpathcurveto{\pgfqpoint{0.995952in}{0.987585in}}{\pgfqpoint{0.998786in}{0.980743in}}{\pgfqpoint{1.003829in}{0.975700in}}%
\pgfpathcurveto{\pgfqpoint{1.008873in}{0.970656in}}{\pgfqpoint{1.015715in}{0.967822in}}{\pgfqpoint{1.022847in}{0.967822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762941,0.762941,0.762941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762941,0.762941,0.762941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140620in}{1.072909in}}%
\pgfpathcurveto{\pgfqpoint{1.147753in}{1.072909in}}{\pgfqpoint{1.154595in}{1.075743in}}{\pgfqpoint{1.159638in}{1.080787in}}%
\pgfpathcurveto{\pgfqpoint{1.164682in}{1.085830in}}{\pgfqpoint{1.167516in}{1.092672in}}{\pgfqpoint{1.167516in}{1.099805in}}%
\pgfpathcurveto{\pgfqpoint{1.167516in}{1.106938in}}{\pgfqpoint{1.164682in}{1.113779in}}{\pgfqpoint{1.159638in}{1.118823in}}%
\pgfpathcurveto{\pgfqpoint{1.154595in}{1.123866in}}{\pgfqpoint{1.147753in}{1.126700in}}{\pgfqpoint{1.140620in}{1.126700in}}%
\pgfpathcurveto{\pgfqpoint{1.133487in}{1.126700in}}{\pgfqpoint{1.126646in}{1.123866in}}{\pgfqpoint{1.121602in}{1.118823in}}%
\pgfpathcurveto{\pgfqpoint{1.116558in}{1.113779in}}{\pgfqpoint{1.113724in}{1.106938in}}{\pgfqpoint{1.113724in}{1.099805in}}%
\pgfpathcurveto{\pgfqpoint{1.113724in}{1.092672in}}{\pgfqpoint{1.116558in}{1.085830in}}{\pgfqpoint{1.121602in}{1.080787in}}%
\pgfpathcurveto{\pgfqpoint{1.126646in}{1.075743in}}{\pgfqpoint{1.133487in}{1.072909in}}{\pgfqpoint{1.140620in}{1.072909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713529,0.713529,0.713529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713529,0.713529,0.713529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375108in}{1.480920in}}%
\pgfpathcurveto{\pgfqpoint{1.382241in}{1.480920in}}{\pgfqpoint{1.389083in}{1.483754in}}{\pgfqpoint{1.394127in}{1.488798in}}%
\pgfpathcurveto{\pgfqpoint{1.399170in}{1.493842in}}{\pgfqpoint{1.402004in}{1.500683in}}{\pgfqpoint{1.402004in}{1.507816in}}%
\pgfpathcurveto{\pgfqpoint{1.402004in}{1.514949in}}{\pgfqpoint{1.399170in}{1.521791in}}{\pgfqpoint{1.394127in}{1.526834in}}%
\pgfpathcurveto{\pgfqpoint{1.389083in}{1.531878in}}{\pgfqpoint{1.382241in}{1.534712in}}{\pgfqpoint{1.375108in}{1.534712in}}%
\pgfpathcurveto{\pgfqpoint{1.367976in}{1.534712in}}{\pgfqpoint{1.361134in}{1.531878in}}{\pgfqpoint{1.356090in}{1.526834in}}%
\pgfpathcurveto{\pgfqpoint{1.351047in}{1.521791in}}{\pgfqpoint{1.348213in}{1.514949in}}{\pgfqpoint{1.348213in}{1.507816in}}%
\pgfpathcurveto{\pgfqpoint{1.348213in}{1.500683in}}{\pgfqpoint{1.351047in}{1.493842in}}{\pgfqpoint{1.356090in}{1.488798in}}%
\pgfpathcurveto{\pgfqpoint{1.361134in}{1.483754in}}{\pgfqpoint{1.367976in}{1.480920in}}{\pgfqpoint{1.375108in}{1.480920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667647,0.667647,0.667647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.667647,0.667647,0.667647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166055in}{1.460878in}}%
\pgfpathcurveto{\pgfqpoint{1.173188in}{1.460878in}}{\pgfqpoint{1.180030in}{1.463712in}}{\pgfqpoint{1.185073in}{1.468756in}}%
\pgfpathcurveto{\pgfqpoint{1.190117in}{1.473799in}}{\pgfqpoint{1.192951in}{1.480641in}}{\pgfqpoint{1.192951in}{1.487774in}}%
\pgfpathcurveto{\pgfqpoint{1.192951in}{1.494907in}}{\pgfqpoint{1.190117in}{1.501748in}}{\pgfqpoint{1.185073in}{1.506792in}}%
\pgfpathcurveto{\pgfqpoint{1.180030in}{1.511836in}}{\pgfqpoint{1.173188in}{1.514670in}}{\pgfqpoint{1.166055in}{1.514670in}}%
\pgfpathcurveto{\pgfqpoint{1.158922in}{1.514670in}}{\pgfqpoint{1.152081in}{1.511836in}}{\pgfqpoint{1.147037in}{1.506792in}}%
\pgfpathcurveto{\pgfqpoint{1.141993in}{1.501748in}}{\pgfqpoint{1.139159in}{1.494907in}}{\pgfqpoint{1.139159in}{1.487774in}}%
\pgfpathcurveto{\pgfqpoint{1.139159in}{1.480641in}}{\pgfqpoint{1.141993in}{1.473799in}}{\pgfqpoint{1.147037in}{1.468756in}}%
\pgfpathcurveto{\pgfqpoint{1.152081in}{1.463712in}}{\pgfqpoint{1.158922in}{1.460878in}}{\pgfqpoint{1.166055in}{1.460878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618235,0.618235,0.618235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.618235,0.618235,0.618235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384576in}{1.293828in}}%
\pgfpathcurveto{\pgfqpoint{1.391709in}{1.293828in}}{\pgfqpoint{1.398551in}{1.296662in}}{\pgfqpoint{1.403594in}{1.301705in}}%
\pgfpathcurveto{\pgfqpoint{1.408638in}{1.306749in}}{\pgfqpoint{1.411472in}{1.313591in}}{\pgfqpoint{1.411472in}{1.320723in}}%
\pgfpathcurveto{\pgfqpoint{1.411472in}{1.327856in}}{\pgfqpoint{1.408638in}{1.334698in}}{\pgfqpoint{1.403594in}{1.339742in}}%
\pgfpathcurveto{\pgfqpoint{1.398551in}{1.344785in}}{\pgfqpoint{1.391709in}{1.347619in}}{\pgfqpoint{1.384576in}{1.347619in}}%
\pgfpathcurveto{\pgfqpoint{1.377443in}{1.347619in}}{\pgfqpoint{1.370602in}{1.344785in}}{\pgfqpoint{1.365558in}{1.339742in}}%
\pgfpathcurveto{\pgfqpoint{1.360514in}{1.334698in}}{\pgfqpoint{1.357681in}{1.327856in}}{\pgfqpoint{1.357681in}{1.320723in}}%
\pgfpathcurveto{\pgfqpoint{1.357681in}{1.313591in}}{\pgfqpoint{1.360514in}{1.306749in}}{\pgfqpoint{1.365558in}{1.301705in}}%
\pgfpathcurveto{\pgfqpoint{1.370602in}{1.296662in}}{\pgfqpoint{1.377443in}{1.293828in}}{\pgfqpoint{1.384576in}{1.293828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572353,0.572353,0.572353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572353,0.572353,0.572353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353022in}{1.441099in}}%
\pgfpathcurveto{\pgfqpoint{1.360155in}{1.441099in}}{\pgfqpoint{1.366997in}{1.443933in}}{\pgfqpoint{1.372041in}{1.448977in}}%
\pgfpathcurveto{\pgfqpoint{1.377084in}{1.454020in}}{\pgfqpoint{1.379918in}{1.460862in}}{\pgfqpoint{1.379918in}{1.467995in}}%
\pgfpathcurveto{\pgfqpoint{1.379918in}{1.475128in}}{\pgfqpoint{1.377084in}{1.481969in}}{\pgfqpoint{1.372041in}{1.487013in}}%
\pgfpathcurveto{\pgfqpoint{1.366997in}{1.492057in}}{\pgfqpoint{1.360155in}{1.494891in}}{\pgfqpoint{1.353022in}{1.494891in}}%
\pgfpathcurveto{\pgfqpoint{1.345890in}{1.494891in}}{\pgfqpoint{1.339048in}{1.492057in}}{\pgfqpoint{1.334004in}{1.487013in}}%
\pgfpathcurveto{\pgfqpoint{1.328961in}{1.481969in}}{\pgfqpoint{1.326127in}{1.475128in}}{\pgfqpoint{1.326127in}{1.467995in}}%
\pgfpathcurveto{\pgfqpoint{1.326127in}{1.460862in}}{\pgfqpoint{1.328961in}{1.454020in}}{\pgfqpoint{1.334004in}{1.448977in}}%
\pgfpathcurveto{\pgfqpoint{1.339048in}{1.443933in}}{\pgfqpoint{1.345890in}{1.441099in}}{\pgfqpoint{1.353022in}{1.441099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522941,0.522941,0.522941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.522941,0.522941,0.522941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331989in}{1.290084in}}%
\pgfpathcurveto{\pgfqpoint{1.339122in}{1.290084in}}{\pgfqpoint{1.345963in}{1.292918in}}{\pgfqpoint{1.351007in}{1.297962in}}%
\pgfpathcurveto{\pgfqpoint{1.356051in}{1.303005in}}{\pgfqpoint{1.358885in}{1.309847in}}{\pgfqpoint{1.358885in}{1.316980in}}%
\pgfpathcurveto{\pgfqpoint{1.358885in}{1.324113in}}{\pgfqpoint{1.356051in}{1.330954in}}{\pgfqpoint{1.351007in}{1.335998in}}%
\pgfpathcurveto{\pgfqpoint{1.345963in}{1.341042in}}{\pgfqpoint{1.339122in}{1.343876in}}{\pgfqpoint{1.331989in}{1.343876in}}%
\pgfpathcurveto{\pgfqpoint{1.324856in}{1.343876in}}{\pgfqpoint{1.318014in}{1.341042in}}{\pgfqpoint{1.312971in}{1.335998in}}%
\pgfpathcurveto{\pgfqpoint{1.307927in}{1.330954in}}{\pgfqpoint{1.305093in}{1.324113in}}{\pgfqpoint{1.305093in}{1.316980in}}%
\pgfpathcurveto{\pgfqpoint{1.305093in}{1.309847in}}{\pgfqpoint{1.307927in}{1.303005in}}{\pgfqpoint{1.312971in}{1.297962in}}%
\pgfpathcurveto{\pgfqpoint{1.318014in}{1.292918in}}{\pgfqpoint{1.324856in}{1.290084in}}{\pgfqpoint{1.331989in}{1.290084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477059,0.477059,0.477059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477059,0.477059,0.477059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385635in}{1.341838in}}%
\pgfpathcurveto{\pgfqpoint{1.392768in}{1.341838in}}{\pgfqpoint{1.399609in}{1.344672in}}{\pgfqpoint{1.404653in}{1.349715in}}%
\pgfpathcurveto{\pgfqpoint{1.409697in}{1.354759in}}{\pgfqpoint{1.412531in}{1.361601in}}{\pgfqpoint{1.412531in}{1.368734in}}%
\pgfpathcurveto{\pgfqpoint{1.412531in}{1.375866in}}{\pgfqpoint{1.409697in}{1.382708in}}{\pgfqpoint{1.404653in}{1.387752in}}%
\pgfpathcurveto{\pgfqpoint{1.399609in}{1.392795in}}{\pgfqpoint{1.392768in}{1.395629in}}{\pgfqpoint{1.385635in}{1.395629in}}%
\pgfpathcurveto{\pgfqpoint{1.378502in}{1.395629in}}{\pgfqpoint{1.371661in}{1.392795in}}{\pgfqpoint{1.366617in}{1.387752in}}%
\pgfpathcurveto{\pgfqpoint{1.361573in}{1.382708in}}{\pgfqpoint{1.358739in}{1.375866in}}{\pgfqpoint{1.358739in}{1.368734in}}%
\pgfpathcurveto{\pgfqpoint{1.358739in}{1.361601in}}{\pgfqpoint{1.361573in}{1.354759in}}{\pgfqpoint{1.366617in}{1.349715in}}%
\pgfpathcurveto{\pgfqpoint{1.371661in}{1.344672in}}{\pgfqpoint{1.378502in}{1.341838in}}{\pgfqpoint{1.385635in}{1.341838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427647,0.427647,0.427647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.427647,0.427647,0.427647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362098in}{1.361664in}}%
\pgfpathcurveto{\pgfqpoint{1.369230in}{1.361664in}}{\pgfqpoint{1.376072in}{1.364498in}}{\pgfqpoint{1.381116in}{1.369542in}}%
\pgfpathcurveto{\pgfqpoint{1.386159in}{1.374585in}}{\pgfqpoint{1.388993in}{1.381427in}}{\pgfqpoint{1.388993in}{1.388560in}}%
\pgfpathcurveto{\pgfqpoint{1.388993in}{1.395693in}}{\pgfqpoint{1.386159in}{1.402534in}}{\pgfqpoint{1.381116in}{1.407578in}}%
\pgfpathcurveto{\pgfqpoint{1.376072in}{1.412622in}}{\pgfqpoint{1.369230in}{1.415456in}}{\pgfqpoint{1.362098in}{1.415456in}}%
\pgfpathcurveto{\pgfqpoint{1.354965in}{1.415456in}}{\pgfqpoint{1.348123in}{1.412622in}}{\pgfqpoint{1.343079in}{1.407578in}}%
\pgfpathcurveto{\pgfqpoint{1.338036in}{1.402534in}}{\pgfqpoint{1.335202in}{1.395693in}}{\pgfqpoint{1.335202in}{1.388560in}}%
\pgfpathcurveto{\pgfqpoint{1.335202in}{1.381427in}}{\pgfqpoint{1.338036in}{1.374585in}}{\pgfqpoint{1.343079in}{1.369542in}}%
\pgfpathcurveto{\pgfqpoint{1.348123in}{1.364498in}}{\pgfqpoint{1.354965in}{1.361664in}}{\pgfqpoint{1.362098in}{1.361664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381765,0.381765,0.381765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381765,0.381765,0.381765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354785in}{1.363419in}}%
\pgfpathcurveto{\pgfqpoint{1.361918in}{1.363419in}}{\pgfqpoint{1.368760in}{1.366253in}}{\pgfqpoint{1.373803in}{1.371296in}}%
\pgfpathcurveto{\pgfqpoint{1.378847in}{1.376340in}}{\pgfqpoint{1.381681in}{1.383181in}}{\pgfqpoint{1.381681in}{1.390314in}}%
\pgfpathcurveto{\pgfqpoint{1.381681in}{1.397447in}}{\pgfqpoint{1.378847in}{1.404289in}}{\pgfqpoint{1.373803in}{1.409332in}}%
\pgfpathcurveto{\pgfqpoint{1.368760in}{1.414376in}}{\pgfqpoint{1.361918in}{1.417210in}}{\pgfqpoint{1.354785in}{1.417210in}}%
\pgfpathcurveto{\pgfqpoint{1.347652in}{1.417210in}}{\pgfqpoint{1.340811in}{1.414376in}}{\pgfqpoint{1.335767in}{1.409332in}}%
\pgfpathcurveto{\pgfqpoint{1.330723in}{1.404289in}}{\pgfqpoint{1.327889in}{1.397447in}}{\pgfqpoint{1.327889in}{1.390314in}}%
\pgfpathcurveto{\pgfqpoint{1.327889in}{1.383181in}}{\pgfqpoint{1.330723in}{1.376340in}}{\pgfqpoint{1.335767in}{1.371296in}}%
\pgfpathcurveto{\pgfqpoint{1.340811in}{1.366253in}}{\pgfqpoint{1.347652in}{1.363419in}}{\pgfqpoint{1.354785in}{1.363419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332353,0.332353,0.332353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332353,0.332353,0.332353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336500in}{1.265410in}}%
\pgfpathcurveto{\pgfqpoint{1.343633in}{1.265410in}}{\pgfqpoint{1.350475in}{1.268244in}}{\pgfqpoint{1.355518in}{1.273288in}}%
\pgfpathcurveto{\pgfqpoint{1.360562in}{1.278332in}}{\pgfqpoint{1.363396in}{1.285173in}}{\pgfqpoint{1.363396in}{1.292306in}}%
\pgfpathcurveto{\pgfqpoint{1.363396in}{1.299439in}}{\pgfqpoint{1.360562in}{1.306281in}}{\pgfqpoint{1.355518in}{1.311324in}}%
\pgfpathcurveto{\pgfqpoint{1.350475in}{1.316368in}}{\pgfqpoint{1.343633in}{1.319202in}}{\pgfqpoint{1.336500in}{1.319202in}}%
\pgfpathcurveto{\pgfqpoint{1.329367in}{1.319202in}}{\pgfqpoint{1.322526in}{1.316368in}}{\pgfqpoint{1.317482in}{1.311324in}}%
\pgfpathcurveto{\pgfqpoint{1.312438in}{1.306281in}}{\pgfqpoint{1.309604in}{1.299439in}}{\pgfqpoint{1.309604in}{1.292306in}}%
\pgfpathcurveto{\pgfqpoint{1.309604in}{1.285173in}}{\pgfqpoint{1.312438in}{1.278332in}}{\pgfqpoint{1.317482in}{1.273288in}}%
\pgfpathcurveto{\pgfqpoint{1.322526in}{1.268244in}}{\pgfqpoint{1.329367in}{1.265410in}}{\pgfqpoint{1.336500in}{1.265410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286471,0.286471,0.286471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286471,0.286471,0.286471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418524in}{1.389484in}}%
\pgfpathcurveto{\pgfqpoint{1.425657in}{1.389484in}}{\pgfqpoint{1.432498in}{1.392318in}}{\pgfqpoint{1.437542in}{1.397361in}}%
\pgfpathcurveto{\pgfqpoint{1.442586in}{1.402405in}}{\pgfqpoint{1.445420in}{1.409247in}}{\pgfqpoint{1.445420in}{1.416379in}}%
\pgfpathcurveto{\pgfqpoint{1.445420in}{1.423512in}}{\pgfqpoint{1.442586in}{1.430354in}}{\pgfqpoint{1.437542in}{1.435398in}}%
\pgfpathcurveto{\pgfqpoint{1.432498in}{1.440441in}}{\pgfqpoint{1.425657in}{1.443275in}}{\pgfqpoint{1.418524in}{1.443275in}}%
\pgfpathcurveto{\pgfqpoint{1.411391in}{1.443275in}}{\pgfqpoint{1.404549in}{1.440441in}}{\pgfqpoint{1.399506in}{1.435398in}}%
\pgfpathcurveto{\pgfqpoint{1.394462in}{1.430354in}}{\pgfqpoint{1.391628in}{1.423512in}}{\pgfqpoint{1.391628in}{1.416379in}}%
\pgfpathcurveto{\pgfqpoint{1.391628in}{1.409247in}}{\pgfqpoint{1.394462in}{1.402405in}}{\pgfqpoint{1.399506in}{1.397361in}}%
\pgfpathcurveto{\pgfqpoint{1.404549in}{1.392318in}}{\pgfqpoint{1.411391in}{1.389484in}}{\pgfqpoint{1.418524in}{1.389484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237059,0.237059,0.237059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237059,0.237059,0.237059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364340in}{1.420282in}}%
\pgfpathcurveto{\pgfqpoint{1.371473in}{1.420282in}}{\pgfqpoint{1.378314in}{1.423115in}}{\pgfqpoint{1.383358in}{1.428159in}}%
\pgfpathcurveto{\pgfqpoint{1.388402in}{1.433203in}}{\pgfqpoint{1.391235in}{1.440044in}}{\pgfqpoint{1.391235in}{1.447177in}}%
\pgfpathcurveto{\pgfqpoint{1.391235in}{1.454310in}}{\pgfqpoint{1.388402in}{1.461152in}}{\pgfqpoint{1.383358in}{1.466195in}}%
\pgfpathcurveto{\pgfqpoint{1.378314in}{1.471239in}}{\pgfqpoint{1.371473in}{1.474073in}}{\pgfqpoint{1.364340in}{1.474073in}}%
\pgfpathcurveto{\pgfqpoint{1.357207in}{1.474073in}}{\pgfqpoint{1.350365in}{1.471239in}}{\pgfqpoint{1.345322in}{1.466195in}}%
\pgfpathcurveto{\pgfqpoint{1.340278in}{1.461152in}}{\pgfqpoint{1.337444in}{1.454310in}}{\pgfqpoint{1.337444in}{1.447177in}}%
\pgfpathcurveto{\pgfqpoint{1.337444in}{1.440044in}}{\pgfqpoint{1.340278in}{1.433203in}}{\pgfqpoint{1.345322in}{1.428159in}}%
\pgfpathcurveto{\pgfqpoint{1.350365in}{1.423115in}}{\pgfqpoint{1.357207in}{1.420282in}}{\pgfqpoint{1.364340in}{1.420282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191176,0.191176,0.191176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191176,0.191176,0.191176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393312in}{1.283009in}}%
\pgfpathcurveto{\pgfqpoint{1.400445in}{1.283009in}}{\pgfqpoint{1.407287in}{1.285843in}}{\pgfqpoint{1.412330in}{1.290887in}}%
\pgfpathcurveto{\pgfqpoint{1.417374in}{1.295930in}}{\pgfqpoint{1.420208in}{1.302772in}}{\pgfqpoint{1.420208in}{1.309905in}}%
\pgfpathcurveto{\pgfqpoint{1.420208in}{1.317038in}}{\pgfqpoint{1.417374in}{1.323879in}}{\pgfqpoint{1.412330in}{1.328923in}}%
\pgfpathcurveto{\pgfqpoint{1.407287in}{1.333967in}}{\pgfqpoint{1.400445in}{1.336801in}}{\pgfqpoint{1.393312in}{1.336801in}}%
\pgfpathcurveto{\pgfqpoint{1.386179in}{1.336801in}}{\pgfqpoint{1.379338in}{1.333967in}}{\pgfqpoint{1.374294in}{1.328923in}}%
\pgfpathcurveto{\pgfqpoint{1.369250in}{1.323879in}}{\pgfqpoint{1.366417in}{1.317038in}}{\pgfqpoint{1.366417in}{1.309905in}}%
\pgfpathcurveto{\pgfqpoint{1.366417in}{1.302772in}}{\pgfqpoint{1.369250in}{1.295930in}}{\pgfqpoint{1.374294in}{1.290887in}}%
\pgfpathcurveto{\pgfqpoint{1.379338in}{1.285843in}}{\pgfqpoint{1.386179in}{1.283009in}}{\pgfqpoint{1.393312in}{1.283009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141765,0.141765,0.141765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141765,0.141765,0.141765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393917in}{1.416676in}}%
\pgfpathcurveto{\pgfqpoint{1.401050in}{1.416676in}}{\pgfqpoint{1.407892in}{1.419510in}}{\pgfqpoint{1.412936in}{1.424553in}}%
\pgfpathcurveto{\pgfqpoint{1.417979in}{1.429597in}}{\pgfqpoint{1.420813in}{1.436439in}}{\pgfqpoint{1.420813in}{1.443571in}}%
\pgfpathcurveto{\pgfqpoint{1.420813in}{1.450704in}}{\pgfqpoint{1.417979in}{1.457546in}}{\pgfqpoint{1.412936in}{1.462589in}}%
\pgfpathcurveto{\pgfqpoint{1.407892in}{1.467633in}}{\pgfqpoint{1.401050in}{1.470467in}}{\pgfqpoint{1.393917in}{1.470467in}}%
\pgfpathcurveto{\pgfqpoint{1.386785in}{1.470467in}}{\pgfqpoint{1.379943in}{1.467633in}}{\pgfqpoint{1.374899in}{1.462589in}}%
\pgfpathcurveto{\pgfqpoint{1.369856in}{1.457546in}}{\pgfqpoint{1.367022in}{1.450704in}}{\pgfqpoint{1.367022in}{1.443571in}}%
\pgfpathcurveto{\pgfqpoint{1.367022in}{1.436439in}}{\pgfqpoint{1.369856in}{1.429597in}}{\pgfqpoint{1.374899in}{1.424553in}}%
\pgfpathcurveto{\pgfqpoint{1.379943in}{1.419510in}}{\pgfqpoint{1.386785in}{1.416676in}}{\pgfqpoint{1.393917in}{1.416676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095882,0.095882,0.095882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.095882,0.095882,0.095882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479725in}{1.303254in}}%
\pgfpathcurveto{\pgfqpoint{1.486858in}{1.303254in}}{\pgfqpoint{1.493699in}{1.306088in}}{\pgfqpoint{1.498743in}{1.311132in}}%
\pgfpathcurveto{\pgfqpoint{1.503787in}{1.316175in}}{\pgfqpoint{1.506620in}{1.323017in}}{\pgfqpoint{1.506620in}{1.330150in}}%
\pgfpathcurveto{\pgfqpoint{1.506620in}{1.337283in}}{\pgfqpoint{1.503787in}{1.344124in}}{\pgfqpoint{1.498743in}{1.349168in}}%
\pgfpathcurveto{\pgfqpoint{1.493699in}{1.354212in}}{\pgfqpoint{1.486858in}{1.357046in}}{\pgfqpoint{1.479725in}{1.357046in}}%
\pgfpathcurveto{\pgfqpoint{1.472592in}{1.357046in}}{\pgfqpoint{1.465750in}{1.354212in}}{\pgfqpoint{1.460707in}{1.349168in}}%
\pgfpathcurveto{\pgfqpoint{1.455663in}{1.344124in}}{\pgfqpoint{1.452829in}{1.337283in}}{\pgfqpoint{1.452829in}{1.330150in}}%
\pgfpathcurveto{\pgfqpoint{1.452829in}{1.323017in}}{\pgfqpoint{1.455663in}{1.316175in}}{\pgfqpoint{1.460707in}{1.311132in}}%
\pgfpathcurveto{\pgfqpoint{1.465750in}{1.306088in}}{\pgfqpoint{1.472592in}{1.303254in}}{\pgfqpoint{1.479725in}{1.303254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428598in}{1.458574in}}%
\pgfpathcurveto{\pgfqpoint{1.435731in}{1.458574in}}{\pgfqpoint{1.442573in}{1.461408in}}{\pgfqpoint{1.447616in}{1.466452in}}%
\pgfpathcurveto{\pgfqpoint{1.452660in}{1.471495in}}{\pgfqpoint{1.455494in}{1.478337in}}{\pgfqpoint{1.455494in}{1.485470in}}%
\pgfpathcurveto{\pgfqpoint{1.455494in}{1.492602in}}{\pgfqpoint{1.452660in}{1.499444in}}{\pgfqpoint{1.447616in}{1.504488in}}%
\pgfpathcurveto{\pgfqpoint{1.442573in}{1.509531in}}{\pgfqpoint{1.435731in}{1.512365in}}{\pgfqpoint{1.428598in}{1.512365in}}%
\pgfpathcurveto{\pgfqpoint{1.421465in}{1.512365in}}{\pgfqpoint{1.414624in}{1.509531in}}{\pgfqpoint{1.409580in}{1.504488in}}%
\pgfpathcurveto{\pgfqpoint{1.404536in}{1.499444in}}{\pgfqpoint{1.401702in}{1.492602in}}{\pgfqpoint{1.401702in}{1.485470in}}%
\pgfpathcurveto{\pgfqpoint{1.401702in}{1.478337in}}{\pgfqpoint{1.404536in}{1.471495in}}{\pgfqpoint{1.409580in}{1.466452in}}%
\pgfpathcurveto{\pgfqpoint{1.414624in}{1.461408in}}{\pgfqpoint{1.421465in}{1.458574in}}{\pgfqpoint{1.428598in}{1.458574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020546in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.012077in}{0.016622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399177in}{1.395400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020546in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.012077in}{0.016622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375087in}{1.281069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627313in}{0.439824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627313in,y=0.342602in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094672in}{0.439824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094672in,y=0.342602in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.024}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562030in}{0.439824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562030in,y=0.342602in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.028}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094672in,y=0.176046in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont pend. pole mass \(\displaystyle m_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533841in}{0.557893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208225in, y=0.514518in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533841in}{0.853067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208225in, y=0.809692in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.09}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533841in}{1.148241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208225in, y=1.104866in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533841in}{1.443415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208225in, y=1.400040in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152670in,y=1.000654in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont rot. pole mass \(\displaystyle m_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533841in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{0.533841in}{1.561484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655502in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{1.561484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533841in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{0.439824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533841in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{1.561484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gp_posterior_ret_std_cb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.155000in}{0.420000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{1.071660in}{0.128438in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.052387in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{0.052387in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.170108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.042000in}{0.042000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.072000in,height=0.128000in]{gp_posterior_ret_std_cb-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439436in}{0.170108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439436in,y=0.267330in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910366in}{0.170108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910366in,y=0.267330in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.052387in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{0.052387in}{0.170108in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.170108in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gp_posterior_ret_std_hm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.750000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533841in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{0.533841in}{1.561484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.533841in}{0.439824in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.122000in,height=1.122000in]{gp_posterior_ret_std_hm-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602322in}{0.675680in}}%
\pgfpathcurveto{\pgfqpoint{0.609455in}{0.675680in}}{\pgfqpoint{0.616297in}{0.678514in}}{\pgfqpoint{0.621340in}{0.683558in}}%
\pgfpathcurveto{\pgfqpoint{0.626384in}{0.688601in}}{\pgfqpoint{0.629218in}{0.695443in}}{\pgfqpoint{0.629218in}{0.702576in}}%
\pgfpathcurveto{\pgfqpoint{0.629218in}{0.709709in}}{\pgfqpoint{0.626384in}{0.716550in}}{\pgfqpoint{0.621340in}{0.721594in}}%
\pgfpathcurveto{\pgfqpoint{0.616297in}{0.726637in}}{\pgfqpoint{0.609455in}{0.729471in}}{\pgfqpoint{0.602322in}{0.729471in}}%
\pgfpathcurveto{\pgfqpoint{0.595189in}{0.729471in}}{\pgfqpoint{0.588348in}{0.726637in}}{\pgfqpoint{0.583304in}{0.721594in}}%
\pgfpathcurveto{\pgfqpoint{0.578260in}{0.716550in}}{\pgfqpoint{0.575427in}{0.709709in}}{\pgfqpoint{0.575427in}{0.702576in}}%
\pgfpathcurveto{\pgfqpoint{0.575427in}{0.695443in}}{\pgfqpoint{0.578260in}{0.688601in}}{\pgfqpoint{0.583304in}{0.683558in}}%
\pgfpathcurveto{\pgfqpoint{0.588348in}{0.678514in}}{\pgfqpoint{0.595189in}{0.675680in}}{\pgfqpoint{0.602322in}{0.675680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904118,0.904118,0.904118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.904118,0.904118,0.904118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597175in}{0.533483in}}%
\pgfpathcurveto{\pgfqpoint{0.604308in}{0.533483in}}{\pgfqpoint{0.611150in}{0.536316in}}{\pgfqpoint{0.616194in}{0.541360in}}%
\pgfpathcurveto{\pgfqpoint{0.621237in}{0.546404in}}{\pgfqpoint{0.624071in}{0.553245in}}{\pgfqpoint{0.624071in}{0.560378in}}%
\pgfpathcurveto{\pgfqpoint{0.624071in}{0.567511in}}{\pgfqpoint{0.621237in}{0.574353in}}{\pgfqpoint{0.616194in}{0.579396in}}%
\pgfpathcurveto{\pgfqpoint{0.611150in}{0.584440in}}{\pgfqpoint{0.604308in}{0.587274in}}{\pgfqpoint{0.597175in}{0.587274in}}%
\pgfpathcurveto{\pgfqpoint{0.590043in}{0.587274in}}{\pgfqpoint{0.583201in}{0.584440in}}{\pgfqpoint{0.578157in}{0.579396in}}%
\pgfpathcurveto{\pgfqpoint{0.573114in}{0.574353in}}{\pgfqpoint{0.570280in}{0.567511in}}{\pgfqpoint{0.570280in}{0.560378in}}%
\pgfpathcurveto{\pgfqpoint{0.570280in}{0.553245in}}{\pgfqpoint{0.573114in}{0.546404in}}{\pgfqpoint{0.578157in}{0.541360in}}%
\pgfpathcurveto{\pgfqpoint{0.583201in}{0.536316in}}{\pgfqpoint{0.590043in}{0.533483in}}{\pgfqpoint{0.597175in}{0.533483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858235,0.858235,0.858235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858235,0.858235,0.858235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303412in}{1.364146in}}%
\pgfpathcurveto{\pgfqpoint{1.310545in}{1.364146in}}{\pgfqpoint{1.317386in}{1.366980in}}{\pgfqpoint{1.322430in}{1.372024in}}%
\pgfpathcurveto{\pgfqpoint{1.327474in}{1.377068in}}{\pgfqpoint{1.330308in}{1.383909in}}{\pgfqpoint{1.330308in}{1.391042in}}%
\pgfpathcurveto{\pgfqpoint{1.330308in}{1.398175in}}{\pgfqpoint{1.327474in}{1.405017in}}{\pgfqpoint{1.322430in}{1.410060in}}%
\pgfpathcurveto{\pgfqpoint{1.317386in}{1.415104in}}{\pgfqpoint{1.310545in}{1.417938in}}{\pgfqpoint{1.303412in}{1.417938in}}%
\pgfpathcurveto{\pgfqpoint{1.296279in}{1.417938in}}{\pgfqpoint{1.289437in}{1.415104in}}{\pgfqpoint{1.284394in}{1.410060in}}%
\pgfpathcurveto{\pgfqpoint{1.279350in}{1.405017in}}{\pgfqpoint{1.276516in}{1.398175in}}{\pgfqpoint{1.276516in}{1.391042in}}%
\pgfpathcurveto{\pgfqpoint{1.276516in}{1.383909in}}{\pgfqpoint{1.279350in}{1.377068in}}{\pgfqpoint{1.284394in}{1.372024in}}%
\pgfpathcurveto{\pgfqpoint{1.289437in}{1.366980in}}{\pgfqpoint{1.296279in}{1.364146in}}{\pgfqpoint{1.303412in}{1.364146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808824,0.808824,0.808824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808824,0.808824,0.808824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022847in}{0.967822in}}%
\pgfpathcurveto{\pgfqpoint{1.029980in}{0.967822in}}{\pgfqpoint{1.036822in}{0.970656in}}{\pgfqpoint{1.041866in}{0.975700in}}%
\pgfpathcurveto{\pgfqpoint{1.046909in}{0.980743in}}{\pgfqpoint{1.049743in}{0.987585in}}{\pgfqpoint{1.049743in}{0.994718in}}%
\pgfpathcurveto{\pgfqpoint{1.049743in}{1.001851in}}{\pgfqpoint{1.046909in}{1.008692in}}{\pgfqpoint{1.041866in}{1.013736in}}%
\pgfpathcurveto{\pgfqpoint{1.036822in}{1.018780in}}{\pgfqpoint{1.029980in}{1.021614in}}{\pgfqpoint{1.022847in}{1.021614in}}%
\pgfpathcurveto{\pgfqpoint{1.015715in}{1.021614in}}{\pgfqpoint{1.008873in}{1.018780in}}{\pgfqpoint{1.003829in}{1.013736in}}%
\pgfpathcurveto{\pgfqpoint{0.998786in}{1.008692in}}{\pgfqpoint{0.995952in}{1.001851in}}{\pgfqpoint{0.995952in}{0.994718in}}%
\pgfpathcurveto{\pgfqpoint{0.995952in}{0.987585in}}{\pgfqpoint{0.998786in}{0.980743in}}{\pgfqpoint{1.003829in}{0.975700in}}%
\pgfpathcurveto{\pgfqpoint{1.008873in}{0.970656in}}{\pgfqpoint{1.015715in}{0.967822in}}{\pgfqpoint{1.022847in}{0.967822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762941,0.762941,0.762941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762941,0.762941,0.762941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140620in}{1.072909in}}%
\pgfpathcurveto{\pgfqpoint{1.147753in}{1.072909in}}{\pgfqpoint{1.154595in}{1.075743in}}{\pgfqpoint{1.159638in}{1.080787in}}%
\pgfpathcurveto{\pgfqpoint{1.164682in}{1.085830in}}{\pgfqpoint{1.167516in}{1.092672in}}{\pgfqpoint{1.167516in}{1.099805in}}%
\pgfpathcurveto{\pgfqpoint{1.167516in}{1.106938in}}{\pgfqpoint{1.164682in}{1.113779in}}{\pgfqpoint{1.159638in}{1.118823in}}%
\pgfpathcurveto{\pgfqpoint{1.154595in}{1.123866in}}{\pgfqpoint{1.147753in}{1.126700in}}{\pgfqpoint{1.140620in}{1.126700in}}%
\pgfpathcurveto{\pgfqpoint{1.133487in}{1.126700in}}{\pgfqpoint{1.126646in}{1.123866in}}{\pgfqpoint{1.121602in}{1.118823in}}%
\pgfpathcurveto{\pgfqpoint{1.116558in}{1.113779in}}{\pgfqpoint{1.113724in}{1.106938in}}{\pgfqpoint{1.113724in}{1.099805in}}%
\pgfpathcurveto{\pgfqpoint{1.113724in}{1.092672in}}{\pgfqpoint{1.116558in}{1.085830in}}{\pgfqpoint{1.121602in}{1.080787in}}%
\pgfpathcurveto{\pgfqpoint{1.126646in}{1.075743in}}{\pgfqpoint{1.133487in}{1.072909in}}{\pgfqpoint{1.140620in}{1.072909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713529,0.713529,0.713529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713529,0.713529,0.713529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375108in}{1.480920in}}%
\pgfpathcurveto{\pgfqpoint{1.382241in}{1.480920in}}{\pgfqpoint{1.389083in}{1.483754in}}{\pgfqpoint{1.394127in}{1.488798in}}%
\pgfpathcurveto{\pgfqpoint{1.399170in}{1.493842in}}{\pgfqpoint{1.402004in}{1.500683in}}{\pgfqpoint{1.402004in}{1.507816in}}%
\pgfpathcurveto{\pgfqpoint{1.402004in}{1.514949in}}{\pgfqpoint{1.399170in}{1.521791in}}{\pgfqpoint{1.394127in}{1.526834in}}%
\pgfpathcurveto{\pgfqpoint{1.389083in}{1.531878in}}{\pgfqpoint{1.382241in}{1.534712in}}{\pgfqpoint{1.375108in}{1.534712in}}%
\pgfpathcurveto{\pgfqpoint{1.367976in}{1.534712in}}{\pgfqpoint{1.361134in}{1.531878in}}{\pgfqpoint{1.356090in}{1.526834in}}%
\pgfpathcurveto{\pgfqpoint{1.351047in}{1.521791in}}{\pgfqpoint{1.348213in}{1.514949in}}{\pgfqpoint{1.348213in}{1.507816in}}%
\pgfpathcurveto{\pgfqpoint{1.348213in}{1.500683in}}{\pgfqpoint{1.351047in}{1.493842in}}{\pgfqpoint{1.356090in}{1.488798in}}%
\pgfpathcurveto{\pgfqpoint{1.361134in}{1.483754in}}{\pgfqpoint{1.367976in}{1.480920in}}{\pgfqpoint{1.375108in}{1.480920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667647,0.667647,0.667647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.667647,0.667647,0.667647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166055in}{1.460878in}}%
\pgfpathcurveto{\pgfqpoint{1.173188in}{1.460878in}}{\pgfqpoint{1.180030in}{1.463712in}}{\pgfqpoint{1.185073in}{1.468756in}}%
\pgfpathcurveto{\pgfqpoint{1.190117in}{1.473799in}}{\pgfqpoint{1.192951in}{1.480641in}}{\pgfqpoint{1.192951in}{1.487774in}}%
\pgfpathcurveto{\pgfqpoint{1.192951in}{1.494907in}}{\pgfqpoint{1.190117in}{1.501748in}}{\pgfqpoint{1.185073in}{1.506792in}}%
\pgfpathcurveto{\pgfqpoint{1.180030in}{1.511836in}}{\pgfqpoint{1.173188in}{1.514670in}}{\pgfqpoint{1.166055in}{1.514670in}}%
\pgfpathcurveto{\pgfqpoint{1.158922in}{1.514670in}}{\pgfqpoint{1.152081in}{1.511836in}}{\pgfqpoint{1.147037in}{1.506792in}}%
\pgfpathcurveto{\pgfqpoint{1.141993in}{1.501748in}}{\pgfqpoint{1.139159in}{1.494907in}}{\pgfqpoint{1.139159in}{1.487774in}}%
\pgfpathcurveto{\pgfqpoint{1.139159in}{1.480641in}}{\pgfqpoint{1.141993in}{1.473799in}}{\pgfqpoint{1.147037in}{1.468756in}}%
\pgfpathcurveto{\pgfqpoint{1.152081in}{1.463712in}}{\pgfqpoint{1.158922in}{1.460878in}}{\pgfqpoint{1.166055in}{1.460878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618235,0.618235,0.618235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.618235,0.618235,0.618235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384576in}{1.293828in}}%
\pgfpathcurveto{\pgfqpoint{1.391709in}{1.293828in}}{\pgfqpoint{1.398551in}{1.296662in}}{\pgfqpoint{1.403594in}{1.301705in}}%
\pgfpathcurveto{\pgfqpoint{1.408638in}{1.306749in}}{\pgfqpoint{1.411472in}{1.313591in}}{\pgfqpoint{1.411472in}{1.320723in}}%
\pgfpathcurveto{\pgfqpoint{1.411472in}{1.327856in}}{\pgfqpoint{1.408638in}{1.334698in}}{\pgfqpoint{1.403594in}{1.339742in}}%
\pgfpathcurveto{\pgfqpoint{1.398551in}{1.344785in}}{\pgfqpoint{1.391709in}{1.347619in}}{\pgfqpoint{1.384576in}{1.347619in}}%
\pgfpathcurveto{\pgfqpoint{1.377443in}{1.347619in}}{\pgfqpoint{1.370602in}{1.344785in}}{\pgfqpoint{1.365558in}{1.339742in}}%
\pgfpathcurveto{\pgfqpoint{1.360514in}{1.334698in}}{\pgfqpoint{1.357681in}{1.327856in}}{\pgfqpoint{1.357681in}{1.320723in}}%
\pgfpathcurveto{\pgfqpoint{1.357681in}{1.313591in}}{\pgfqpoint{1.360514in}{1.306749in}}{\pgfqpoint{1.365558in}{1.301705in}}%
\pgfpathcurveto{\pgfqpoint{1.370602in}{1.296662in}}{\pgfqpoint{1.377443in}{1.293828in}}{\pgfqpoint{1.384576in}{1.293828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572353,0.572353,0.572353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572353,0.572353,0.572353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353022in}{1.441099in}}%
\pgfpathcurveto{\pgfqpoint{1.360155in}{1.441099in}}{\pgfqpoint{1.366997in}{1.443933in}}{\pgfqpoint{1.372041in}{1.448977in}}%
\pgfpathcurveto{\pgfqpoint{1.377084in}{1.454020in}}{\pgfqpoint{1.379918in}{1.460862in}}{\pgfqpoint{1.379918in}{1.467995in}}%
\pgfpathcurveto{\pgfqpoint{1.379918in}{1.475128in}}{\pgfqpoint{1.377084in}{1.481969in}}{\pgfqpoint{1.372041in}{1.487013in}}%
\pgfpathcurveto{\pgfqpoint{1.366997in}{1.492057in}}{\pgfqpoint{1.360155in}{1.494891in}}{\pgfqpoint{1.353022in}{1.494891in}}%
\pgfpathcurveto{\pgfqpoint{1.345890in}{1.494891in}}{\pgfqpoint{1.339048in}{1.492057in}}{\pgfqpoint{1.334004in}{1.487013in}}%
\pgfpathcurveto{\pgfqpoint{1.328961in}{1.481969in}}{\pgfqpoint{1.326127in}{1.475128in}}{\pgfqpoint{1.326127in}{1.467995in}}%
\pgfpathcurveto{\pgfqpoint{1.326127in}{1.460862in}}{\pgfqpoint{1.328961in}{1.454020in}}{\pgfqpoint{1.334004in}{1.448977in}}%
\pgfpathcurveto{\pgfqpoint{1.339048in}{1.443933in}}{\pgfqpoint{1.345890in}{1.441099in}}{\pgfqpoint{1.353022in}{1.441099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522941,0.522941,0.522941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.522941,0.522941,0.522941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331989in}{1.290084in}}%
\pgfpathcurveto{\pgfqpoint{1.339122in}{1.290084in}}{\pgfqpoint{1.345963in}{1.292918in}}{\pgfqpoint{1.351007in}{1.297962in}}%
\pgfpathcurveto{\pgfqpoint{1.356051in}{1.303005in}}{\pgfqpoint{1.358885in}{1.309847in}}{\pgfqpoint{1.358885in}{1.316980in}}%
\pgfpathcurveto{\pgfqpoint{1.358885in}{1.324113in}}{\pgfqpoint{1.356051in}{1.330954in}}{\pgfqpoint{1.351007in}{1.335998in}}%
\pgfpathcurveto{\pgfqpoint{1.345963in}{1.341042in}}{\pgfqpoint{1.339122in}{1.343876in}}{\pgfqpoint{1.331989in}{1.343876in}}%
\pgfpathcurveto{\pgfqpoint{1.324856in}{1.343876in}}{\pgfqpoint{1.318014in}{1.341042in}}{\pgfqpoint{1.312971in}{1.335998in}}%
\pgfpathcurveto{\pgfqpoint{1.307927in}{1.330954in}}{\pgfqpoint{1.305093in}{1.324113in}}{\pgfqpoint{1.305093in}{1.316980in}}%
\pgfpathcurveto{\pgfqpoint{1.305093in}{1.309847in}}{\pgfqpoint{1.307927in}{1.303005in}}{\pgfqpoint{1.312971in}{1.297962in}}%
\pgfpathcurveto{\pgfqpoint{1.318014in}{1.292918in}}{\pgfqpoint{1.324856in}{1.290084in}}{\pgfqpoint{1.331989in}{1.290084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477059,0.477059,0.477059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477059,0.477059,0.477059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385635in}{1.341838in}}%
\pgfpathcurveto{\pgfqpoint{1.392768in}{1.341838in}}{\pgfqpoint{1.399609in}{1.344672in}}{\pgfqpoint{1.404653in}{1.349715in}}%
\pgfpathcurveto{\pgfqpoint{1.409697in}{1.354759in}}{\pgfqpoint{1.412531in}{1.361601in}}{\pgfqpoint{1.412531in}{1.368734in}}%
\pgfpathcurveto{\pgfqpoint{1.412531in}{1.375866in}}{\pgfqpoint{1.409697in}{1.382708in}}{\pgfqpoint{1.404653in}{1.387752in}}%
\pgfpathcurveto{\pgfqpoint{1.399609in}{1.392795in}}{\pgfqpoint{1.392768in}{1.395629in}}{\pgfqpoint{1.385635in}{1.395629in}}%
\pgfpathcurveto{\pgfqpoint{1.378502in}{1.395629in}}{\pgfqpoint{1.371661in}{1.392795in}}{\pgfqpoint{1.366617in}{1.387752in}}%
\pgfpathcurveto{\pgfqpoint{1.361573in}{1.382708in}}{\pgfqpoint{1.358739in}{1.375866in}}{\pgfqpoint{1.358739in}{1.368734in}}%
\pgfpathcurveto{\pgfqpoint{1.358739in}{1.361601in}}{\pgfqpoint{1.361573in}{1.354759in}}{\pgfqpoint{1.366617in}{1.349715in}}%
\pgfpathcurveto{\pgfqpoint{1.371661in}{1.344672in}}{\pgfqpoint{1.378502in}{1.341838in}}{\pgfqpoint{1.385635in}{1.341838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427647,0.427647,0.427647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.427647,0.427647,0.427647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362098in}{1.361664in}}%
\pgfpathcurveto{\pgfqpoint{1.369230in}{1.361664in}}{\pgfqpoint{1.376072in}{1.364498in}}{\pgfqpoint{1.381116in}{1.369542in}}%
\pgfpathcurveto{\pgfqpoint{1.386159in}{1.374585in}}{\pgfqpoint{1.388993in}{1.381427in}}{\pgfqpoint{1.388993in}{1.388560in}}%
\pgfpathcurveto{\pgfqpoint{1.388993in}{1.395693in}}{\pgfqpoint{1.386159in}{1.402534in}}{\pgfqpoint{1.381116in}{1.407578in}}%
\pgfpathcurveto{\pgfqpoint{1.376072in}{1.412622in}}{\pgfqpoint{1.369230in}{1.415456in}}{\pgfqpoint{1.362098in}{1.415456in}}%
\pgfpathcurveto{\pgfqpoint{1.354965in}{1.415456in}}{\pgfqpoint{1.348123in}{1.412622in}}{\pgfqpoint{1.343079in}{1.407578in}}%
\pgfpathcurveto{\pgfqpoint{1.338036in}{1.402534in}}{\pgfqpoint{1.335202in}{1.395693in}}{\pgfqpoint{1.335202in}{1.388560in}}%
\pgfpathcurveto{\pgfqpoint{1.335202in}{1.381427in}}{\pgfqpoint{1.338036in}{1.374585in}}{\pgfqpoint{1.343079in}{1.369542in}}%
\pgfpathcurveto{\pgfqpoint{1.348123in}{1.364498in}}{\pgfqpoint{1.354965in}{1.361664in}}{\pgfqpoint{1.362098in}{1.361664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381765,0.381765,0.381765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381765,0.381765,0.381765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354785in}{1.363419in}}%
\pgfpathcurveto{\pgfqpoint{1.361918in}{1.363419in}}{\pgfqpoint{1.368760in}{1.366253in}}{\pgfqpoint{1.373803in}{1.371296in}}%
\pgfpathcurveto{\pgfqpoint{1.378847in}{1.376340in}}{\pgfqpoint{1.381681in}{1.383181in}}{\pgfqpoint{1.381681in}{1.390314in}}%
\pgfpathcurveto{\pgfqpoint{1.381681in}{1.397447in}}{\pgfqpoint{1.378847in}{1.404289in}}{\pgfqpoint{1.373803in}{1.409332in}}%
\pgfpathcurveto{\pgfqpoint{1.368760in}{1.414376in}}{\pgfqpoint{1.361918in}{1.417210in}}{\pgfqpoint{1.354785in}{1.417210in}}%
\pgfpathcurveto{\pgfqpoint{1.347652in}{1.417210in}}{\pgfqpoint{1.340811in}{1.414376in}}{\pgfqpoint{1.335767in}{1.409332in}}%
\pgfpathcurveto{\pgfqpoint{1.330723in}{1.404289in}}{\pgfqpoint{1.327889in}{1.397447in}}{\pgfqpoint{1.327889in}{1.390314in}}%
\pgfpathcurveto{\pgfqpoint{1.327889in}{1.383181in}}{\pgfqpoint{1.330723in}{1.376340in}}{\pgfqpoint{1.335767in}{1.371296in}}%
\pgfpathcurveto{\pgfqpoint{1.340811in}{1.366253in}}{\pgfqpoint{1.347652in}{1.363419in}}{\pgfqpoint{1.354785in}{1.363419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332353,0.332353,0.332353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332353,0.332353,0.332353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336500in}{1.265410in}}%
\pgfpathcurveto{\pgfqpoint{1.343633in}{1.265410in}}{\pgfqpoint{1.350475in}{1.268244in}}{\pgfqpoint{1.355518in}{1.273288in}}%
\pgfpathcurveto{\pgfqpoint{1.360562in}{1.278332in}}{\pgfqpoint{1.363396in}{1.285173in}}{\pgfqpoint{1.363396in}{1.292306in}}%
\pgfpathcurveto{\pgfqpoint{1.363396in}{1.299439in}}{\pgfqpoint{1.360562in}{1.306281in}}{\pgfqpoint{1.355518in}{1.311324in}}%
\pgfpathcurveto{\pgfqpoint{1.350475in}{1.316368in}}{\pgfqpoint{1.343633in}{1.319202in}}{\pgfqpoint{1.336500in}{1.319202in}}%
\pgfpathcurveto{\pgfqpoint{1.329367in}{1.319202in}}{\pgfqpoint{1.322526in}{1.316368in}}{\pgfqpoint{1.317482in}{1.311324in}}%
\pgfpathcurveto{\pgfqpoint{1.312438in}{1.306281in}}{\pgfqpoint{1.309604in}{1.299439in}}{\pgfqpoint{1.309604in}{1.292306in}}%
\pgfpathcurveto{\pgfqpoint{1.309604in}{1.285173in}}{\pgfqpoint{1.312438in}{1.278332in}}{\pgfqpoint{1.317482in}{1.273288in}}%
\pgfpathcurveto{\pgfqpoint{1.322526in}{1.268244in}}{\pgfqpoint{1.329367in}{1.265410in}}{\pgfqpoint{1.336500in}{1.265410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286471,0.286471,0.286471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286471,0.286471,0.286471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418524in}{1.389484in}}%
\pgfpathcurveto{\pgfqpoint{1.425657in}{1.389484in}}{\pgfqpoint{1.432498in}{1.392318in}}{\pgfqpoint{1.437542in}{1.397361in}}%
\pgfpathcurveto{\pgfqpoint{1.442586in}{1.402405in}}{\pgfqpoint{1.445420in}{1.409247in}}{\pgfqpoint{1.445420in}{1.416379in}}%
\pgfpathcurveto{\pgfqpoint{1.445420in}{1.423512in}}{\pgfqpoint{1.442586in}{1.430354in}}{\pgfqpoint{1.437542in}{1.435398in}}%
\pgfpathcurveto{\pgfqpoint{1.432498in}{1.440441in}}{\pgfqpoint{1.425657in}{1.443275in}}{\pgfqpoint{1.418524in}{1.443275in}}%
\pgfpathcurveto{\pgfqpoint{1.411391in}{1.443275in}}{\pgfqpoint{1.404549in}{1.440441in}}{\pgfqpoint{1.399506in}{1.435398in}}%
\pgfpathcurveto{\pgfqpoint{1.394462in}{1.430354in}}{\pgfqpoint{1.391628in}{1.423512in}}{\pgfqpoint{1.391628in}{1.416379in}}%
\pgfpathcurveto{\pgfqpoint{1.391628in}{1.409247in}}{\pgfqpoint{1.394462in}{1.402405in}}{\pgfqpoint{1.399506in}{1.397361in}}%
\pgfpathcurveto{\pgfqpoint{1.404549in}{1.392318in}}{\pgfqpoint{1.411391in}{1.389484in}}{\pgfqpoint{1.418524in}{1.389484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237059,0.237059,0.237059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237059,0.237059,0.237059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364340in}{1.420282in}}%
\pgfpathcurveto{\pgfqpoint{1.371473in}{1.420282in}}{\pgfqpoint{1.378314in}{1.423115in}}{\pgfqpoint{1.383358in}{1.428159in}}%
\pgfpathcurveto{\pgfqpoint{1.388402in}{1.433203in}}{\pgfqpoint{1.391235in}{1.440044in}}{\pgfqpoint{1.391235in}{1.447177in}}%
\pgfpathcurveto{\pgfqpoint{1.391235in}{1.454310in}}{\pgfqpoint{1.388402in}{1.461152in}}{\pgfqpoint{1.383358in}{1.466195in}}%
\pgfpathcurveto{\pgfqpoint{1.378314in}{1.471239in}}{\pgfqpoint{1.371473in}{1.474073in}}{\pgfqpoint{1.364340in}{1.474073in}}%
\pgfpathcurveto{\pgfqpoint{1.357207in}{1.474073in}}{\pgfqpoint{1.350365in}{1.471239in}}{\pgfqpoint{1.345322in}{1.466195in}}%
\pgfpathcurveto{\pgfqpoint{1.340278in}{1.461152in}}{\pgfqpoint{1.337444in}{1.454310in}}{\pgfqpoint{1.337444in}{1.447177in}}%
\pgfpathcurveto{\pgfqpoint{1.337444in}{1.440044in}}{\pgfqpoint{1.340278in}{1.433203in}}{\pgfqpoint{1.345322in}{1.428159in}}%
\pgfpathcurveto{\pgfqpoint{1.350365in}{1.423115in}}{\pgfqpoint{1.357207in}{1.420282in}}{\pgfqpoint{1.364340in}{1.420282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191176,0.191176,0.191176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191176,0.191176,0.191176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393312in}{1.283009in}}%
\pgfpathcurveto{\pgfqpoint{1.400445in}{1.283009in}}{\pgfqpoint{1.407287in}{1.285843in}}{\pgfqpoint{1.412330in}{1.290887in}}%
\pgfpathcurveto{\pgfqpoint{1.417374in}{1.295930in}}{\pgfqpoint{1.420208in}{1.302772in}}{\pgfqpoint{1.420208in}{1.309905in}}%
\pgfpathcurveto{\pgfqpoint{1.420208in}{1.317038in}}{\pgfqpoint{1.417374in}{1.323879in}}{\pgfqpoint{1.412330in}{1.328923in}}%
\pgfpathcurveto{\pgfqpoint{1.407287in}{1.333967in}}{\pgfqpoint{1.400445in}{1.336801in}}{\pgfqpoint{1.393312in}{1.336801in}}%
\pgfpathcurveto{\pgfqpoint{1.386179in}{1.336801in}}{\pgfqpoint{1.379338in}{1.333967in}}{\pgfqpoint{1.374294in}{1.328923in}}%
\pgfpathcurveto{\pgfqpoint{1.369250in}{1.323879in}}{\pgfqpoint{1.366417in}{1.317038in}}{\pgfqpoint{1.366417in}{1.309905in}}%
\pgfpathcurveto{\pgfqpoint{1.366417in}{1.302772in}}{\pgfqpoint{1.369250in}{1.295930in}}{\pgfqpoint{1.374294in}{1.290887in}}%
\pgfpathcurveto{\pgfqpoint{1.379338in}{1.285843in}}{\pgfqpoint{1.386179in}{1.283009in}}{\pgfqpoint{1.393312in}{1.283009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141765,0.141765,0.141765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141765,0.141765,0.141765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393917in}{1.416676in}}%
\pgfpathcurveto{\pgfqpoint{1.401050in}{1.416676in}}{\pgfqpoint{1.407892in}{1.419510in}}{\pgfqpoint{1.412936in}{1.424553in}}%
\pgfpathcurveto{\pgfqpoint{1.417979in}{1.429597in}}{\pgfqpoint{1.420813in}{1.436439in}}{\pgfqpoint{1.420813in}{1.443571in}}%
\pgfpathcurveto{\pgfqpoint{1.420813in}{1.450704in}}{\pgfqpoint{1.417979in}{1.457546in}}{\pgfqpoint{1.412936in}{1.462589in}}%
\pgfpathcurveto{\pgfqpoint{1.407892in}{1.467633in}}{\pgfqpoint{1.401050in}{1.470467in}}{\pgfqpoint{1.393917in}{1.470467in}}%
\pgfpathcurveto{\pgfqpoint{1.386785in}{1.470467in}}{\pgfqpoint{1.379943in}{1.467633in}}{\pgfqpoint{1.374899in}{1.462589in}}%
\pgfpathcurveto{\pgfqpoint{1.369856in}{1.457546in}}{\pgfqpoint{1.367022in}{1.450704in}}{\pgfqpoint{1.367022in}{1.443571in}}%
\pgfpathcurveto{\pgfqpoint{1.367022in}{1.436439in}}{\pgfqpoint{1.369856in}{1.429597in}}{\pgfqpoint{1.374899in}{1.424553in}}%
\pgfpathcurveto{\pgfqpoint{1.379943in}{1.419510in}}{\pgfqpoint{1.386785in}{1.416676in}}{\pgfqpoint{1.393917in}{1.416676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095882,0.095882,0.095882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.095882,0.095882,0.095882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479725in}{1.303254in}}%
\pgfpathcurveto{\pgfqpoint{1.486858in}{1.303254in}}{\pgfqpoint{1.493699in}{1.306088in}}{\pgfqpoint{1.498743in}{1.311132in}}%
\pgfpathcurveto{\pgfqpoint{1.503787in}{1.316175in}}{\pgfqpoint{1.506620in}{1.323017in}}{\pgfqpoint{1.506620in}{1.330150in}}%
\pgfpathcurveto{\pgfqpoint{1.506620in}{1.337283in}}{\pgfqpoint{1.503787in}{1.344124in}}{\pgfqpoint{1.498743in}{1.349168in}}%
\pgfpathcurveto{\pgfqpoint{1.493699in}{1.354212in}}{\pgfqpoint{1.486858in}{1.357046in}}{\pgfqpoint{1.479725in}{1.357046in}}%
\pgfpathcurveto{\pgfqpoint{1.472592in}{1.357046in}}{\pgfqpoint{1.465750in}{1.354212in}}{\pgfqpoint{1.460707in}{1.349168in}}%
\pgfpathcurveto{\pgfqpoint{1.455663in}{1.344124in}}{\pgfqpoint{1.452829in}{1.337283in}}{\pgfqpoint{1.452829in}{1.330150in}}%
\pgfpathcurveto{\pgfqpoint{1.452829in}{1.323017in}}{\pgfqpoint{1.455663in}{1.316175in}}{\pgfqpoint{1.460707in}{1.311132in}}%
\pgfpathcurveto{\pgfqpoint{1.465750in}{1.306088in}}{\pgfqpoint{1.472592in}{1.303254in}}{\pgfqpoint{1.479725in}{1.303254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428598in}{1.458574in}}%
\pgfpathcurveto{\pgfqpoint{1.435731in}{1.458574in}}{\pgfqpoint{1.442573in}{1.461408in}}{\pgfqpoint{1.447616in}{1.466452in}}%
\pgfpathcurveto{\pgfqpoint{1.452660in}{1.471495in}}{\pgfqpoint{1.455494in}{1.478337in}}{\pgfqpoint{1.455494in}{1.485470in}}%
\pgfpathcurveto{\pgfqpoint{1.455494in}{1.492602in}}{\pgfqpoint{1.452660in}{1.499444in}}{\pgfqpoint{1.447616in}{1.504488in}}%
\pgfpathcurveto{\pgfqpoint{1.442573in}{1.509531in}}{\pgfqpoint{1.435731in}{1.512365in}}{\pgfqpoint{1.428598in}{1.512365in}}%
\pgfpathcurveto{\pgfqpoint{1.421465in}{1.512365in}}{\pgfqpoint{1.414624in}{1.509531in}}{\pgfqpoint{1.409580in}{1.504488in}}%
\pgfpathcurveto{\pgfqpoint{1.404536in}{1.499444in}}{\pgfqpoint{1.401702in}{1.492602in}}{\pgfqpoint{1.401702in}{1.485470in}}%
\pgfpathcurveto{\pgfqpoint{1.401702in}{1.478337in}}{\pgfqpoint{1.404536in}{1.471495in}}{\pgfqpoint{1.409580in}{1.466452in}}%
\pgfpathcurveto{\pgfqpoint{1.414624in}{1.461408in}}{\pgfqpoint{1.421465in}{1.458574in}}{\pgfqpoint{1.428598in}{1.458574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020546in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.012077in}{0.016622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399177in}{1.395400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533841in}{0.439824in}}{\pgfqpoint{1.121661in}{1.121661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051159in}{-0.043518in}}{\pgfqpoint{0.051159in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{-0.012077in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{-0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{-0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020546in}}%
\pgfpathlineto{\pgfqpoint{0.031618in}{-0.043518in}}%
\pgfpathlineto{\pgfqpoint{0.019541in}{-0.006349in}}%
\pgfpathlineto{\pgfqpoint{0.051159in}{0.016622in}}%
\pgfpathlineto{\pgfqpoint{0.012077in}{0.016622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375087in}{1.281069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627313in}{0.439824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627313in,y=0.342602in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094672in}{0.439824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094672in,y=0.342602in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.024}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562030in}{0.439824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562030in,y=0.342602in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.028}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094672in,y=0.176046in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont pend. pole mass \(\displaystyle m_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533841in}{0.557893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208225in, y=0.514518in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533841in}{0.853067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208225in, y=0.809692in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.09}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533841in}{1.148241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208225in, y=1.104866in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533841in}{1.443415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208225in, y=1.400040in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152670in,y=1.000654in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont rot. pole mass \(\displaystyle m_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533841in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{0.533841in}{1.561484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655502in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{1.561484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533841in}{0.439824in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{0.439824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533841in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{1.561484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/returns_qq-su_violinplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.388889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.388889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526114in}{0.263753in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{0.263753in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.347219in}}%
\pgfpathlineto{\pgfqpoint{0.526114in}{1.347219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.614081in}{1.063477in}}{\pgfqpoint{1.171202in}{1.287163in}}{%
\pgfpathmoveto{\pgfqpoint{0.917421in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{0.868109in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{0.868840in}{1.067996in}}%
\pgfpathlineto{\pgfqpoint{0.870009in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{0.871550in}{1.072515in}}%
\pgfpathlineto{\pgfqpoint{0.873377in}{1.074774in}}%
\pgfpathlineto{\pgfqpoint{0.875396in}{1.077033in}}%
\pgfpathlineto{\pgfqpoint{0.877507in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{0.879619in}{1.081552in}}%
\pgfpathlineto{\pgfqpoint{0.881650in}{1.083812in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{0.885218in}{1.088331in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{1.090590in}}%
\pgfpathlineto{\pgfqpoint{0.887870in}{1.092850in}}%
\pgfpathlineto{\pgfqpoint{0.888809in}{1.095109in}}%
\pgfpathlineto{\pgfqpoint{0.889485in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{0.890061in}{1.101887in}}%
\pgfpathlineto{\pgfqpoint{0.889965in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{0.889612in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{0.889000in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.888126in}{1.110925in}}%
\pgfpathlineto{\pgfqpoint{0.886990in}{1.113185in}}%
\pgfpathlineto{\pgfqpoint{0.885599in}{1.115444in}}%
\pgfpathlineto{\pgfqpoint{0.883969in}{1.117704in}}%
\pgfpathlineto{\pgfqpoint{0.882131in}{1.119963in}}%
\pgfpathlineto{\pgfqpoint{0.880131in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{0.878031in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{0.875911in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{0.873861in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{0.871978in}{1.131260in}}%
\pgfpathlineto{\pgfqpoint{0.870358in}{1.133520in}}%
\pgfpathlineto{\pgfqpoint{0.869089in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{0.868245in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{0.867874in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{0.867998in}{1.142558in}}%
\pgfpathlineto{\pgfqpoint{0.868609in}{1.144817in}}%
\pgfpathlineto{\pgfqpoint{0.869670in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{0.871117in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{0.872867in}{1.151595in}}%
\pgfpathlineto{\pgfqpoint{0.874823in}{1.153855in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.156114in}}%
\pgfpathlineto{\pgfqpoint{0.878948in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{0.880924in}{1.160633in}}%
\pgfpathlineto{\pgfqpoint{0.882730in}{1.162893in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.165152in}}%
\pgfpathlineto{\pgfqpoint{0.885587in}{1.167412in}}%
\pgfpathlineto{\pgfqpoint{0.886548in}{1.169671in}}%
\pgfpathlineto{\pgfqpoint{0.887157in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{0.887398in}{1.174190in}}%
\pgfpathlineto{\pgfqpoint{0.887261in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{0.886741in}{1.178709in}}%
\pgfpathlineto{\pgfqpoint{0.885839in}{1.180968in}}%
\pgfpathlineto{\pgfqpoint{0.884560in}{1.183228in}}%
\pgfpathlineto{\pgfqpoint{0.882913in}{1.185487in}}%
\pgfpathlineto{\pgfqpoint{0.880913in}{1.187747in}}%
\pgfpathlineto{\pgfqpoint{0.878578in}{1.190006in}}%
\pgfpathlineto{\pgfqpoint{0.875927in}{1.192266in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.194525in}}%
\pgfpathlineto{\pgfqpoint{0.869735in}{1.196785in}}%
\pgfpathlineto{\pgfqpoint{0.866197in}{1.199044in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{0.858099in}{1.203563in}}%
\pgfpathlineto{\pgfqpoint{0.853406in}{1.205822in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{0.842204in}{1.210341in}}%
\pgfpathlineto{\pgfqpoint{0.835422in}{1.212601in}}%
\pgfpathlineto{\pgfqpoint{0.827667in}{1.214860in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{0.808786in}{1.219379in}}%
\pgfpathlineto{\pgfqpoint{0.797540in}{1.221639in}}%
\pgfpathlineto{\pgfqpoint{0.785109in}{1.223898in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{0.757155in}{1.228417in}}%
\pgfpathlineto{\pgfqpoint{0.742030in}{1.230676in}}%
\pgfpathlineto{\pgfqpoint{0.726498in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{0.710873in}{1.235195in}}%
\pgfpathlineto{\pgfqpoint{0.695483in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{0.680659in}{1.239714in}}%
\pgfpathlineto{\pgfqpoint{0.666712in}{1.241974in}}%
\pgfpathlineto{\pgfqpoint{0.653931in}{1.244233in}}%
\pgfpathlineto{\pgfqpoint{0.642575in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{0.632869in}{1.248752in}}%
\pgfpathlineto{\pgfqpoint{0.625011in}{1.251012in}}%
\pgfpathlineto{\pgfqpoint{0.619170in}{1.253271in}}%
\pgfpathlineto{\pgfqpoint{0.615489in}{1.255530in}}%
\pgfpathlineto{\pgfqpoint{0.614081in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{0.615029in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{0.618375in}{1.262309in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{1.264568in}}%
\pgfpathlineto{\pgfqpoint{0.632184in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{0.642458in}{1.269087in}}%
\pgfpathlineto{\pgfqpoint{0.654741in}{1.271347in}}%
\pgfpathlineto{\pgfqpoint{0.668775in}{1.273606in}}%
\pgfpathlineto{\pgfqpoint{0.684244in}{1.275866in}}%
\pgfpathlineto{\pgfqpoint{0.700788in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{0.718017in}{1.280384in}}%
\pgfpathlineto{\pgfqpoint{0.735537in}{1.282644in}}%
\pgfpathlineto{\pgfqpoint{0.752962in}{1.284903in}}%
\pgfpathlineto{\pgfqpoint{0.769938in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.015344in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.015344in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{1.032321in}{1.284903in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{1.282644in}}%
\pgfpathlineto{\pgfqpoint{1.067265in}{1.280384in}}%
\pgfpathlineto{\pgfqpoint{1.084495in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{1.101038in}{1.275866in}}%
\pgfpathlineto{\pgfqpoint{1.116507in}{1.273606in}}%
\pgfpathlineto{\pgfqpoint{1.130542in}{1.271347in}}%
\pgfpathlineto{\pgfqpoint{1.142825in}{1.269087in}}%
\pgfpathlineto{\pgfqpoint{1.153098in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{1.264568in}}%
\pgfpathlineto{\pgfqpoint{1.166907in}{1.262309in}}%
\pgfpathlineto{\pgfqpoint{1.170254in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{1.169794in}{1.255530in}}%
\pgfpathlineto{\pgfqpoint{1.166112in}{1.253271in}}%
\pgfpathlineto{\pgfqpoint{1.160271in}{1.251012in}}%
\pgfpathlineto{\pgfqpoint{1.152414in}{1.248752in}}%
\pgfpathlineto{\pgfqpoint{1.142708in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{1.131351in}{1.244233in}}%
\pgfpathlineto{\pgfqpoint{1.118571in}{1.241974in}}%
\pgfpathlineto{\pgfqpoint{1.104624in}{1.239714in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{1.074410in}{1.235195in}}%
\pgfpathlineto{\pgfqpoint{1.058784in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{1.230676in}}%
\pgfpathlineto{\pgfqpoint{1.028128in}{1.228417in}}%
\pgfpathlineto{\pgfqpoint{1.013691in}{1.226158in}}%
\pgfpathlineto{\pgfqpoint{1.000174in}{1.223898in}}%
\pgfpathlineto{\pgfqpoint{0.987743in}{1.221639in}}%
\pgfpathlineto{\pgfqpoint{0.976497in}{1.219379in}}%
\pgfpathlineto{\pgfqpoint{0.966466in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{0.957616in}{1.214860in}}%
\pgfpathlineto{\pgfqpoint{0.949860in}{1.212601in}}%
\pgfpathlineto{\pgfqpoint{0.943079in}{1.210341in}}%
\pgfpathlineto{\pgfqpoint{0.937131in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{0.931876in}{1.205822in}}%
\pgfpathlineto{\pgfqpoint{0.927184in}{1.203563in}}%
\pgfpathlineto{\pgfqpoint{0.922947in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{0.919086in}{1.199044in}}%
\pgfpathlineto{\pgfqpoint{0.915547in}{1.196785in}}%
\pgfpathlineto{\pgfqpoint{0.912306in}{1.194525in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{1.192266in}}%
\pgfpathlineto{\pgfqpoint{0.906705in}{1.190006in}}%
\pgfpathlineto{\pgfqpoint{0.904370in}{1.187747in}}%
\pgfpathlineto{\pgfqpoint{0.902370in}{1.185487in}}%
\pgfpathlineto{\pgfqpoint{0.900723in}{1.183228in}}%
\pgfpathlineto{\pgfqpoint{0.899443in}{1.180968in}}%
\pgfpathlineto{\pgfqpoint{0.898541in}{1.178709in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{0.897884in}{1.174190in}}%
\pgfpathlineto{\pgfqpoint{0.898125in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{0.898735in}{1.169671in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{1.167412in}}%
\pgfpathlineto{\pgfqpoint{0.900980in}{1.165152in}}%
\pgfpathlineto{\pgfqpoint{0.902552in}{1.162893in}}%
\pgfpathlineto{\pgfqpoint{0.904359in}{1.160633in}}%
\pgfpathlineto{\pgfqpoint{0.906335in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{0.908399in}{1.156114in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{1.153855in}}%
\pgfpathlineto{\pgfqpoint{0.912415in}{1.151595in}}%
\pgfpathlineto{\pgfqpoint{0.914165in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{0.915613in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{0.916673in}{1.144817in}}%
\pgfpathlineto{\pgfqpoint{0.917285in}{1.142558in}}%
\pgfpathlineto{\pgfqpoint{0.917409in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{0.917038in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{0.916193in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{0.914925in}{1.133520in}}%
\pgfpathlineto{\pgfqpoint{0.913305in}{1.131260in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{0.909371in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{0.907251in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{0.905152in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{0.903152in}{1.119963in}}%
\pgfpathlineto{\pgfqpoint{0.901314in}{1.117704in}}%
\pgfpathlineto{\pgfqpoint{0.899684in}{1.115444in}}%
\pgfpathlineto{\pgfqpoint{0.898293in}{1.113185in}}%
\pgfpathlineto{\pgfqpoint{0.897157in}{1.110925in}}%
\pgfpathlineto{\pgfqpoint{0.896283in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.895671in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{0.895318in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{0.895222in}{1.101887in}}%
\pgfpathlineto{\pgfqpoint{0.895381in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{0.896474in}{1.095109in}}%
\pgfpathlineto{\pgfqpoint{0.897413in}{1.092850in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{1.090590in}}%
\pgfpathlineto{\pgfqpoint{0.900065in}{1.088331in}}%
\pgfpathlineto{\pgfqpoint{0.901749in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{0.903632in}{1.083812in}}%
\pgfpathlineto{\pgfqpoint{0.905663in}{1.081552in}}%
\pgfpathlineto{\pgfqpoint{0.907775in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{0.909887in}{1.077033in}}%
\pgfpathlineto{\pgfqpoint{0.911905in}{1.074774in}}%
\pgfpathlineto{\pgfqpoint{0.913732in}{1.072515in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{0.916443in}{1.067996in}}%
\pgfpathlineto{\pgfqpoint{0.917173in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{0.917421in}{1.063477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.435101in}{0.313002in}}{\pgfqpoint{1.816289in}{1.297970in}}{%
\pgfpathmoveto{\pgfqpoint{1.685642in}{0.313002in}}%
\pgfpathlineto{\pgfqpoint{1.565748in}{0.313002in}}%
\pgfpathlineto{\pgfqpoint{1.565452in}{0.322951in}}%
\pgfpathlineto{\pgfqpoint{1.565555in}{0.332900in}}%
\pgfpathlineto{\pgfqpoint{1.566053in}{0.342849in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{0.352798in}}%
\pgfpathlineto{\pgfqpoint{1.568190in}{0.362748in}}%
\pgfpathlineto{\pgfqpoint{1.569788in}{0.372697in}}%
\pgfpathlineto{\pgfqpoint{1.571700in}{0.382646in}}%
\pgfpathlineto{\pgfqpoint{1.573890in}{0.392595in}}%
\pgfpathlineto{\pgfqpoint{1.576319in}{0.402544in}}%
\pgfpathlineto{\pgfqpoint{1.578945in}{0.412493in}}%
\pgfpathlineto{\pgfqpoint{1.581724in}{0.422443in}}%
\pgfpathlineto{\pgfqpoint{1.584610in}{0.432392in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{0.442341in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{0.452290in}}%
\pgfpathlineto{\pgfqpoint{1.593485in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.596386in}{0.472189in}}%
\pgfpathlineto{\pgfqpoint{1.599201in}{0.482138in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{0.492087in}}%
\pgfpathlineto{\pgfqpoint{1.604472in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{1.606888in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{1.609138in}{0.521934in}}%
\pgfpathlineto{\pgfqpoint{1.611216in}{0.531884in}}%
\pgfpathlineto{\pgfqpoint{1.613116in}{0.541833in}}%
\pgfpathlineto{\pgfqpoint{1.614839in}{0.551782in}}%
\pgfpathlineto{\pgfqpoint{1.616388in}{0.561731in}}%
\pgfpathlineto{\pgfqpoint{1.617769in}{0.571680in}}%
\pgfpathlineto{\pgfqpoint{1.618989in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{0.591579in}}%
\pgfpathlineto{\pgfqpoint{1.620989in}{0.601528in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{0.611477in}}%
\pgfpathlineto{\pgfqpoint{1.622478in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{1.623060in}{0.631375in}}%
\pgfpathlineto{\pgfqpoint{1.623551in}{0.641325in}}%
\pgfpathlineto{\pgfqpoint{1.623961in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{1.624300in}{0.661223in}}%
\pgfpathlineto{\pgfqpoint{1.624578in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{1.624804in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{0.691070in}}%
\pgfpathlineto{\pgfqpoint{1.625127in}{0.701020in}}%
\pgfpathlineto{\pgfqpoint{1.625236in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{1.625317in}{0.720918in}}%
\pgfpathlineto{\pgfqpoint{1.625372in}{0.730867in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{0.740816in}}%
\pgfpathlineto{\pgfqpoint{1.625416in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.625407in}{0.760715in}}%
\pgfpathlineto{\pgfqpoint{1.625376in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{1.625321in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{1.625241in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{1.625130in}{0.800511in}}%
\pgfpathlineto{\pgfqpoint{1.624983in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{1.624556in}{0.830359in}}%
\pgfpathlineto{\pgfqpoint{1.624257in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{1.623886in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{1.623430in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{1.622872in}{0.870156in}}%
\pgfpathlineto{\pgfqpoint{1.622196in}{0.880105in}}%
\pgfpathlineto{\pgfqpoint{1.621381in}{0.890054in}}%
\pgfpathlineto{\pgfqpoint{1.620406in}{0.900003in}}%
\pgfpathlineto{\pgfqpoint{1.619246in}{0.909952in}}%
\pgfpathlineto{\pgfqpoint{1.617875in}{0.919902in}}%
\pgfpathlineto{\pgfqpoint{1.616265in}{0.929851in}}%
\pgfpathlineto{\pgfqpoint{1.614386in}{0.939800in}}%
\pgfpathlineto{\pgfqpoint{1.612209in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{1.609702in}{0.959698in}}%
\pgfpathlineto{\pgfqpoint{1.606834in}{0.969648in}}%
\pgfpathlineto{\pgfqpoint{1.603575in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{1.599899in}{0.989546in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{1.591193in}{1.009444in}}%
\pgfpathlineto{\pgfqpoint{1.586128in}{1.019393in}}%
\pgfpathlineto{\pgfqpoint{1.580574in}{1.029343in}}%
\pgfpathlineto{\pgfqpoint{1.574528in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{1.567998in}{1.049241in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{1.059190in}}%
\pgfpathlineto{\pgfqpoint{1.553566in}{1.069139in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.079088in}}%
\pgfpathlineto{\pgfqpoint{1.537549in}{1.089038in}}%
\pgfpathlineto{\pgfqpoint{1.529082in}{1.098987in}}%
\pgfpathlineto{\pgfqpoint{1.520407in}{1.108936in}}%
\pgfpathlineto{\pgfqpoint{1.511609in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{1.128834in}}%
\pgfpathlineto{\pgfqpoint{1.494043in}{1.138784in}}%
\pgfpathlineto{\pgfqpoint{1.485492in}{1.148733in}}%
\pgfpathlineto{\pgfqpoint{1.477250in}{1.158682in}}%
\pgfpathlineto{\pgfqpoint{1.469437in}{1.168631in}}%
\pgfpathlineto{\pgfqpoint{1.462171in}{1.178580in}}%
\pgfpathlineto{\pgfqpoint{1.455566in}{1.188529in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{1.198479in}}%
\pgfpathlineto{\pgfqpoint{1.444768in}{1.208428in}}%
\pgfpathlineto{\pgfqpoint{1.440759in}{1.218377in}}%
\pgfpathlineto{\pgfqpoint{1.437778in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{1.435880in}{1.238275in}}%
\pgfpathlineto{\pgfqpoint{1.435101in}{1.248225in}}%
\pgfpathlineto{\pgfqpoint{1.435459in}{1.258174in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.268123in}}%
\pgfpathlineto{\pgfqpoint{1.439548in}{1.278072in}}%
\pgfpathlineto{\pgfqpoint{1.443211in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{1.447878in}{1.297970in}}%
\pgfpathlineto{\pgfqpoint{1.803512in}{1.297970in}}%
\pgfpathlineto{\pgfqpoint{1.803512in}{1.297970in}}%
\pgfpathlineto{\pgfqpoint{1.808179in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{1.811843in}{1.278072in}}%
\pgfpathlineto{\pgfqpoint{1.814441in}{1.268123in}}%
\pgfpathlineto{\pgfqpoint{1.815932in}{1.258174in}}%
\pgfpathlineto{\pgfqpoint{1.816289in}{1.248225in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.238275in}}%
\pgfpathlineto{\pgfqpoint{1.813613in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{1.810632in}{1.218377in}}%
\pgfpathlineto{\pgfqpoint{1.806623in}{1.208428in}}%
\pgfpathlineto{\pgfqpoint{1.801658in}{1.198479in}}%
\pgfpathlineto{\pgfqpoint{1.795824in}{1.188529in}}%
\pgfpathlineto{\pgfqpoint{1.789220in}{1.178580in}}%
\pgfpathlineto{\pgfqpoint{1.781953in}{1.168631in}}%
\pgfpathlineto{\pgfqpoint{1.774140in}{1.158682in}}%
\pgfpathlineto{\pgfqpoint{1.765899in}{1.148733in}}%
\pgfpathlineto{\pgfqpoint{1.757348in}{1.138784in}}%
\pgfpathlineto{\pgfqpoint{1.748604in}{1.128834in}}%
\pgfpathlineto{\pgfqpoint{1.739781in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{1.730983in}{1.108936in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.098987in}}%
\pgfpathlineto{\pgfqpoint{1.713841in}{1.089038in}}%
\pgfpathlineto{\pgfqpoint{1.705659in}{1.079088in}}%
\pgfpathlineto{\pgfqpoint{1.697824in}{1.069139in}}%
\pgfpathlineto{\pgfqpoint{1.690389in}{1.059190in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{1.049241in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{1.670817in}{1.029343in}}%
\pgfpathlineto{\pgfqpoint{1.665262in}{1.019393in}}%
\pgfpathlineto{\pgfqpoint{1.660197in}{1.009444in}}%
\pgfpathlineto{\pgfqpoint{1.655612in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{0.989546in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{1.644557in}{0.969648in}}%
\pgfpathlineto{\pgfqpoint{1.641689in}{0.959698in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{1.637004in}{0.939800in}}%
\pgfpathlineto{\pgfqpoint{1.635126in}{0.929851in}}%
\pgfpathlineto{\pgfqpoint{1.633516in}{0.919902in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{0.909952in}}%
\pgfpathlineto{\pgfqpoint{1.630984in}{0.900003in}}%
\pgfpathlineto{\pgfqpoint{1.630009in}{0.890054in}}%
\pgfpathlineto{\pgfqpoint{1.629194in}{0.880105in}}%
\pgfpathlineto{\pgfqpoint{1.628518in}{0.870156in}}%
\pgfpathlineto{\pgfqpoint{1.627961in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{1.627133in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{1.626834in}{0.830359in}}%
\pgfpathlineto{\pgfqpoint{1.626595in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{1.626261in}{0.800511in}}%
\pgfpathlineto{\pgfqpoint{1.626150in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{1.626069in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{1.626015in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{1.625984in}{0.760715in}}%
\pgfpathlineto{\pgfqpoint{1.625974in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{0.740816in}}%
\pgfpathlineto{\pgfqpoint{1.626018in}{0.730867in}}%
\pgfpathlineto{\pgfqpoint{1.626074in}{0.720918in}}%
\pgfpathlineto{\pgfqpoint{1.626154in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{0.701020in}}%
\pgfpathlineto{\pgfqpoint{1.626406in}{0.691070in}}%
\pgfpathlineto{\pgfqpoint{1.626587in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{1.626812in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{1.627090in}{0.661223in}}%
\pgfpathlineto{\pgfqpoint{1.627430in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{0.641325in}}%
\pgfpathlineto{\pgfqpoint{1.628330in}{0.631375in}}%
\pgfpathlineto{\pgfqpoint{1.628913in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{1.629599in}{0.611477in}}%
\pgfpathlineto{\pgfqpoint{1.630402in}{0.601528in}}%
\pgfpathlineto{\pgfqpoint{1.631332in}{0.591579in}}%
\pgfpathlineto{\pgfqpoint{1.632402in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{1.633622in}{0.571680in}}%
\pgfpathlineto{\pgfqpoint{1.635002in}{0.561731in}}%
\pgfpathlineto{\pgfqpoint{1.636551in}{0.551782in}}%
\pgfpathlineto{\pgfqpoint{1.638274in}{0.541833in}}%
\pgfpathlineto{\pgfqpoint{1.640174in}{0.531884in}}%
\pgfpathlineto{\pgfqpoint{1.642252in}{0.521934in}}%
\pgfpathlineto{\pgfqpoint{1.644503in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{1.646919in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{1.649487in}{0.492087in}}%
\pgfpathlineto{\pgfqpoint{1.652190in}{0.482138in}}%
\pgfpathlineto{\pgfqpoint{1.655005in}{0.472189in}}%
\pgfpathlineto{\pgfqpoint{1.657905in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.660859in}{0.452290in}}%
\pgfpathlineto{\pgfqpoint{1.663831in}{0.442341in}}%
\pgfpathlineto{\pgfqpoint{1.666781in}{0.432392in}}%
\pgfpathlineto{\pgfqpoint{1.669667in}{0.422443in}}%
\pgfpathlineto{\pgfqpoint{1.672445in}{0.412493in}}%
\pgfpathlineto{\pgfqpoint{1.675071in}{0.402544in}}%
\pgfpathlineto{\pgfqpoint{1.677500in}{0.392595in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{0.382646in}}%
\pgfpathlineto{\pgfqpoint{1.681603in}{0.372697in}}%
\pgfpathlineto{\pgfqpoint{1.683200in}{0.362748in}}%
\pgfpathlineto{\pgfqpoint{1.684453in}{0.352798in}}%
\pgfpathlineto{\pgfqpoint{1.685337in}{0.342849in}}%
\pgfpathlineto{\pgfqpoint{1.685836in}{0.332900in}}%
\pgfpathlineto{\pgfqpoint{1.685938in}{0.322951in}}%
\pgfpathlineto{\pgfqpoint{1.685642in}{0.313002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.065528in}{0.332808in}}{\pgfqpoint{2.651971in}{1.276574in}}{%
\pgfpathmoveto{\pgfqpoint{2.582436in}{0.332808in}}%
\pgfpathlineto{\pgfqpoint{2.135063in}{0.332808in}}%
\pgfpathlineto{\pgfqpoint{2.129436in}{0.342341in}}%
\pgfpathlineto{\pgfqpoint{2.124836in}{0.351874in}}%
\pgfpathlineto{\pgfqpoint{2.121330in}{0.361407in}}%
\pgfpathlineto{\pgfqpoint{2.118969in}{0.370940in}}%
\pgfpathlineto{\pgfqpoint{2.117790in}{0.380473in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{0.390006in}}%
\pgfpathlineto{\pgfqpoint{2.119027in}{0.399539in}}%
\pgfpathlineto{\pgfqpoint{2.121426in}{0.409072in}}%
\pgfpathlineto{\pgfqpoint{2.124970in}{0.418605in}}%
\pgfpathlineto{\pgfqpoint{2.129608in}{0.428138in}}%
\pgfpathlineto{\pgfqpoint{2.135273in}{0.437671in}}%
\pgfpathlineto{\pgfqpoint{2.141883in}{0.447204in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{2.157560in}{0.466270in}}%
\pgfpathlineto{\pgfqpoint{2.166416in}{0.475803in}}%
\pgfpathlineto{\pgfqpoint{2.175799in}{0.485336in}}%
\pgfpathlineto{\pgfqpoint{2.185592in}{0.494869in}}%
\pgfpathlineto{\pgfqpoint{2.195678in}{0.504402in}}%
\pgfpathlineto{\pgfqpoint{2.205944in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{2.216278in}{0.523468in}}%
\pgfpathlineto{\pgfqpoint{2.226577in}{0.533001in}}%
\pgfpathlineto{\pgfqpoint{2.236743in}{0.542534in}}%
\pgfpathlineto{\pgfqpoint{2.246690in}{0.552067in}}%
\pgfpathlineto{\pgfqpoint{2.256341in}{0.561600in}}%
\pgfpathlineto{\pgfqpoint{2.265628in}{0.571133in}}%
\pgfpathlineto{\pgfqpoint{2.274496in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{2.282901in}{0.590199in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{0.599732in}}%
\pgfpathlineto{\pgfqpoint{2.298195in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{2.305047in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{2.311362in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{0.637864in}}%
\pgfpathlineto{\pgfqpoint{2.322395in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{2.327141in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{2.331399in}{0.666463in}}%
\pgfpathlineto{\pgfqpoint{2.335196in}{0.675996in}}%
\pgfpathlineto{\pgfqpoint{2.338557in}{0.685529in}}%
\pgfpathlineto{\pgfqpoint{2.341513in}{0.695062in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{0.704595in}}%
\pgfpathlineto{\pgfqpoint{2.346328in}{0.714128in}}%
\pgfpathlineto{\pgfqpoint{2.348247in}{0.723661in}}%
\pgfpathlineto{\pgfqpoint{2.349878in}{0.733194in}}%
\pgfpathlineto{\pgfqpoint{2.351247in}{0.742727in}}%
\pgfpathlineto{\pgfqpoint{2.352379in}{0.752260in}}%
\pgfpathlineto{\pgfqpoint{2.353295in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.354012in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{2.354547in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{2.354912in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{2.355114in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{2.355160in}{0.809458in}}%
\pgfpathlineto{\pgfqpoint{2.355049in}{0.818991in}}%
\pgfpathlineto{\pgfqpoint{2.354782in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{2.354351in}{0.838056in}}%
\pgfpathlineto{\pgfqpoint{2.353747in}{0.847589in}}%
\pgfpathlineto{\pgfqpoint{2.352958in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{2.351966in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{2.350754in}{0.876188in}}%
\pgfpathlineto{\pgfqpoint{2.349296in}{0.885721in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{0.895254in}}%
\pgfpathlineto{\pgfqpoint{2.345543in}{0.904787in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{0.914320in}}%
\pgfpathlineto{\pgfqpoint{2.340468in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{2.337353in}{0.933386in}}%
\pgfpathlineto{\pgfqpoint{2.333806in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{2.329793in}{0.952452in}}%
\pgfpathlineto{\pgfqpoint{2.325279in}{0.961985in}}%
\pgfpathlineto{\pgfqpoint{2.320233in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{2.314624in}{0.981051in}}%
\pgfpathlineto{\pgfqpoint{2.308427in}{0.990584in}}%
\pgfpathlineto{\pgfqpoint{2.301621in}{1.000117in}}%
\pgfpathlineto{\pgfqpoint{2.294193in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{2.286135in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{2.277450in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{2.268149in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{2.258255in}{1.047782in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{1.057315in}}%
\pgfpathlineto{\pgfqpoint{2.236839in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{2.225422in}{1.076381in}}%
\pgfpathlineto{\pgfqpoint{2.213625in}{1.085914in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{1.095447in}}%
\pgfpathlineto{\pgfqpoint{2.189245in}{1.104980in}}%
\pgfpathlineto{\pgfqpoint{2.176867in}{1.114513in}}%
\pgfpathlineto{\pgfqpoint{2.164519in}{1.124046in}}%
\pgfpathlineto{\pgfqpoint{2.152327in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{2.140424in}{1.143112in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{1.162178in}}%
\pgfpathlineto{\pgfqpoint{2.107836in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{2.098471in}{1.181244in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{2.082754in}{1.200310in}}%
\pgfpathlineto{\pgfqpoint{2.076625in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{2.071774in}{1.219376in}}%
\pgfpathlineto{\pgfqpoint{2.068275in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{2.066182in}{1.238442in}}%
\pgfpathlineto{\pgfqpoint{2.065528in}{1.247975in}}%
\pgfpathlineto{\pgfqpoint{2.066325in}{1.257508in}}%
\pgfpathlineto{\pgfqpoint{2.068565in}{1.267041in}}%
\pgfpathlineto{\pgfqpoint{2.072217in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{2.645282in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{2.645282in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{2.648933in}{1.267041in}}%
\pgfpathlineto{\pgfqpoint{2.651173in}{1.257508in}}%
\pgfpathlineto{\pgfqpoint{2.651971in}{1.247975in}}%
\pgfpathlineto{\pgfqpoint{2.651316in}{1.238442in}}%
\pgfpathlineto{\pgfqpoint{2.649223in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{2.645724in}{1.219376in}}%
\pgfpathlineto{\pgfqpoint{2.640873in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{2.634745in}{1.200310in}}%
\pgfpathlineto{\pgfqpoint{2.627428in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{2.619028in}{1.181244in}}%
\pgfpathlineto{\pgfqpoint{2.609662in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{2.599458in}{1.162178in}}%
\pgfpathlineto{\pgfqpoint{2.588549in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.577074in}{1.143112in}}%
\pgfpathlineto{\pgfqpoint{2.565172in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{2.552980in}{1.124046in}}%
\pgfpathlineto{\pgfqpoint{2.540631in}{1.114513in}}%
\pgfpathlineto{\pgfqpoint{2.528253in}{1.104980in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{1.095447in}}%
\pgfpathlineto{\pgfqpoint{2.503873in}{1.085914in}}%
\pgfpathlineto{\pgfqpoint{2.492076in}{1.076381in}}%
\pgfpathlineto{\pgfqpoint{2.480660in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{2.469695in}{1.057315in}}%
\pgfpathlineto{\pgfqpoint{2.459243in}{1.047782in}}%
\pgfpathlineto{\pgfqpoint{2.449349in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{2.440048in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{2.431363in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{2.423305in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.000117in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{0.990584in}}%
\pgfpathlineto{\pgfqpoint{2.402874in}{0.981051in}}%
\pgfpathlineto{\pgfqpoint{2.397265in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{2.392219in}{0.961985in}}%
\pgfpathlineto{\pgfqpoint{2.387705in}{0.952452in}}%
\pgfpathlineto{\pgfqpoint{2.383692in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{2.380145in}{0.933386in}}%
\pgfpathlineto{\pgfqpoint{2.377030in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{2.374312in}{0.914320in}}%
\pgfpathlineto{\pgfqpoint{2.371956in}{0.904787in}}%
\pgfpathlineto{\pgfqpoint{2.369929in}{0.895254in}}%
\pgfpathlineto{\pgfqpoint{2.368202in}{0.885721in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{0.876188in}}%
\pgfpathlineto{\pgfqpoint{2.365532in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{2.363751in}{0.847589in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{0.838056in}}%
\pgfpathlineto{\pgfqpoint{2.362716in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{2.362449in}{0.818991in}}%
\pgfpathlineto{\pgfqpoint{2.362339in}{0.809458in}}%
\pgfpathlineto{\pgfqpoint{2.362384in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{2.362587in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{2.362951in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{2.363486in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{2.364204in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.365119in}{0.752260in}}%
\pgfpathlineto{\pgfqpoint{2.366251in}{0.742727in}}%
\pgfpathlineto{\pgfqpoint{2.367620in}{0.733194in}}%
\pgfpathlineto{\pgfqpoint{2.369251in}{0.723661in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{0.714128in}}%
\pgfpathlineto{\pgfqpoint{2.373405in}{0.704595in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{0.695062in}}%
\pgfpathlineto{\pgfqpoint{2.378941in}{0.685529in}}%
\pgfpathlineto{\pgfqpoint{2.382303in}{0.675996in}}%
\pgfpathlineto{\pgfqpoint{2.386099in}{0.666463in}}%
\pgfpathlineto{\pgfqpoint{2.390358in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{2.395103in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{2.400358in}{0.637864in}}%
\pgfpathlineto{\pgfqpoint{2.406137in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{2.412451in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{2.419303in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{2.426690in}{0.599732in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{0.590199in}}%
\pgfpathlineto{\pgfqpoint{2.443002in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{2.451870in}{0.571133in}}%
\pgfpathlineto{\pgfqpoint{2.461157in}{0.561600in}}%
\pgfpathlineto{\pgfqpoint{2.470808in}{0.552067in}}%
\pgfpathlineto{\pgfqpoint{2.480755in}{0.542534in}}%
\pgfpathlineto{\pgfqpoint{2.490922in}{0.533001in}}%
\pgfpathlineto{\pgfqpoint{2.501220in}{0.523468in}}%
\pgfpathlineto{\pgfqpoint{2.511554in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{0.504402in}}%
\pgfpathlineto{\pgfqpoint{2.531907in}{0.494869in}}%
\pgfpathlineto{\pgfqpoint{2.541700in}{0.485336in}}%
\pgfpathlineto{\pgfqpoint{2.551082in}{0.475803in}}%
\pgfpathlineto{\pgfqpoint{2.559938in}{0.466270in}}%
\pgfpathlineto{\pgfqpoint{2.568152in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.447204in}}%
\pgfpathlineto{\pgfqpoint{2.582226in}{0.437671in}}%
\pgfpathlineto{\pgfqpoint{2.587890in}{0.428138in}}%
\pgfpathlineto{\pgfqpoint{2.592528in}{0.418605in}}%
\pgfpathlineto{\pgfqpoint{2.596072in}{0.409072in}}%
\pgfpathlineto{\pgfqpoint{2.598471in}{0.399539in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{0.390006in}}%
\pgfpathlineto{\pgfqpoint{2.599708in}{0.380473in}}%
\pgfpathlineto{\pgfqpoint{2.598529in}{0.370940in}}%
\pgfpathlineto{\pgfqpoint{2.596168in}{0.361407in}}%
\pgfpathlineto{\pgfqpoint{2.592662in}{0.351874in}}%
\pgfpathlineto{\pgfqpoint{2.588062in}{0.342341in}}%
\pgfpathlineto{\pgfqpoint{2.582436in}{0.332808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.827904in}{0.317331in}}{\pgfqpoint{3.355702in}{1.021166in}}{%
\pgfpathmoveto{\pgfqpoint{3.307372in}{0.317331in}}%
\pgfpathlineto{\pgfqpoint{2.876234in}{0.317331in}}%
\pgfpathlineto{\pgfqpoint{2.858731in}{0.324440in}}%
\pgfpathlineto{\pgfqpoint{2.844512in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{2.834313in}{0.338659in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{0.345769in}}%
\pgfpathlineto{\pgfqpoint{2.827904in}{0.352878in}}%
\pgfpathlineto{\pgfqpoint{2.832029in}{0.359988in}}%
\pgfpathlineto{\pgfqpoint{2.840817in}{0.367097in}}%
\pgfpathlineto{\pgfqpoint{2.853785in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{2.870245in}{0.381316in}}%
\pgfpathlineto{\pgfqpoint{2.889367in}{0.388425in}}%
\pgfpathlineto{\pgfqpoint{2.910243in}{0.395535in}}%
\pgfpathlineto{\pgfqpoint{2.931961in}{0.402644in}}%
\pgfpathlineto{\pgfqpoint{2.953667in}{0.409754in}}%
\pgfpathlineto{\pgfqpoint{2.974619in}{0.416863in}}%
\pgfpathlineto{\pgfqpoint{2.994218in}{0.423973in}}%
\pgfpathlineto{\pgfqpoint{3.012031in}{0.431082in}}%
\pgfpathlineto{\pgfqpoint{3.027788in}{0.438191in}}%
\pgfpathlineto{\pgfqpoint{3.041376in}{0.445301in}}%
\pgfpathlineto{\pgfqpoint{3.052808in}{0.452410in}}%
\pgfpathlineto{\pgfqpoint{3.062202in}{0.459520in}}%
\pgfpathlineto{\pgfqpoint{3.069745in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{3.075668in}{0.473739in}}%
\pgfpathlineto{\pgfqpoint{3.080218in}{0.480848in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{0.487958in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{0.495067in}}%
\pgfpathlineto{\pgfqpoint{3.087967in}{0.502176in}}%
\pgfpathlineto{\pgfqpoint{3.089247in}{0.509286in}}%
\pgfpathlineto{\pgfqpoint{3.090131in}{0.516395in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{0.523505in}}%
\pgfpathlineto{\pgfqpoint{3.091127in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{3.091385in}{0.537724in}}%
\pgfpathlineto{\pgfqpoint{3.091550in}{0.544833in}}%
\pgfpathlineto{\pgfqpoint{3.091652in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{3.091715in}{0.559052in}}%
\pgfpathlineto{\pgfqpoint{3.091753in}{0.566161in}}%
\pgfpathlineto{\pgfqpoint{3.091775in}{0.573271in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{0.580380in}}%
\pgfpathlineto{\pgfqpoint{3.091795in}{0.587490in}}%
\pgfpathlineto{\pgfqpoint{3.091799in}{0.594599in}}%
\pgfpathlineto{\pgfqpoint{3.091801in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{0.608818in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.623037in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.630146in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.637256in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.644365in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.651475in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.672803in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.679912in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.687022in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.701241in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.729679in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.736788in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.743897in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.751007in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.765226in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.786554in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.800773in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{3.091802in}{0.814992in}}%
\pgfpathlineto{\pgfqpoint{3.091800in}{0.822101in}}%
\pgfpathlineto{\pgfqpoint{3.091798in}{0.829211in}}%
\pgfpathlineto{\pgfqpoint{3.091794in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{3.091786in}{0.843430in}}%
\pgfpathlineto{\pgfqpoint{3.091774in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.091755in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{3.091723in}{0.864758in}}%
\pgfpathlineto{\pgfqpoint{3.091675in}{0.871867in}}%
\pgfpathlineto{\pgfqpoint{3.091601in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{3.091492in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{3.091335in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{3.091114in}{0.900305in}}%
\pgfpathlineto{\pgfqpoint{3.090810in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{3.090403in}{0.914524in}}%
\pgfpathlineto{\pgfqpoint{3.089874in}{0.921634in}}%
\pgfpathlineto{\pgfqpoint{3.089202in}{0.928743in}}%
\pgfpathlineto{\pgfqpoint{3.088373in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{3.087378in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{3.086221in}{0.950071in}}%
\pgfpathlineto{\pgfqpoint{3.084914in}{0.957181in}}%
\pgfpathlineto{\pgfqpoint{3.083488in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{3.081986in}{0.971400in}}%
\pgfpathlineto{\pgfqpoint{3.080467in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{3.079000in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{3.077659in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{3.076519in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{3.075650in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{3.075104in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{3.074919in}{1.021166in}}%
\pgfpathlineto{\pgfqpoint{3.108687in}{1.021166in}}%
\pgfpathlineto{\pgfqpoint{3.108687in}{1.021166in}}%
\pgfpathlineto{\pgfqpoint{3.108502in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{3.107956in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{3.107087in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{3.105947in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{3.104606in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{3.103139in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{3.101620in}{0.971400in}}%
\pgfpathlineto{\pgfqpoint{3.100118in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{3.098692in}{0.957181in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{0.950071in}}%
\pgfpathlineto{\pgfqpoint{3.096228in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{3.095233in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{3.094404in}{0.928743in}}%
\pgfpathlineto{\pgfqpoint{3.093732in}{0.921634in}}%
\pgfpathlineto{\pgfqpoint{3.093203in}{0.914524in}}%
\pgfpathlineto{\pgfqpoint{3.092796in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{3.092492in}{0.900305in}}%
\pgfpathlineto{\pgfqpoint{3.092271in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{3.092114in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{3.092005in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{3.091931in}{0.871867in}}%
\pgfpathlineto{\pgfqpoint{3.091883in}{0.864758in}}%
\pgfpathlineto{\pgfqpoint{3.091851in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{3.091832in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.091820in}{0.843430in}}%
\pgfpathlineto{\pgfqpoint{3.091813in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{3.091808in}{0.829211in}}%
\pgfpathlineto{\pgfqpoint{3.091806in}{0.822101in}}%
\pgfpathlineto{\pgfqpoint{3.091805in}{0.814992in}}%
\pgfpathlineto{\pgfqpoint{3.091804in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.800773in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.786554in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.765226in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.751007in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.743897in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.736788in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.729679in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.701241in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.687022in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.679912in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.672803in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.651475in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.644365in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.637256in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.630146in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.623037in}}%
\pgfpathlineto{\pgfqpoint{3.091804in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{3.091804in}{0.608818in}}%
\pgfpathlineto{\pgfqpoint{3.091805in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{3.091807in}{0.594599in}}%
\pgfpathlineto{\pgfqpoint{3.091811in}{0.587490in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{0.580380in}}%
\pgfpathlineto{\pgfqpoint{3.091831in}{0.573271in}}%
\pgfpathlineto{\pgfqpoint{3.091853in}{0.566161in}}%
\pgfpathlineto{\pgfqpoint{3.091891in}{0.559052in}}%
\pgfpathlineto{\pgfqpoint{3.091954in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{3.092056in}{0.544833in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{0.537724in}}%
\pgfpathlineto{\pgfqpoint{3.092479in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{3.092876in}{0.523505in}}%
\pgfpathlineto{\pgfqpoint{3.093475in}{0.516395in}}%
\pgfpathlineto{\pgfqpoint{3.094359in}{0.509286in}}%
\pgfpathlineto{\pgfqpoint{3.095639in}{0.502176in}}%
\pgfpathlineto{\pgfqpoint{3.097452in}{0.495067in}}%
\pgfpathlineto{\pgfqpoint{3.099969in}{0.487958in}}%
\pgfpathlineto{\pgfqpoint{3.103389in}{0.480848in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{0.473739in}}%
\pgfpathlineto{\pgfqpoint{3.113861in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{3.121404in}{0.459520in}}%
\pgfpathlineto{\pgfqpoint{3.130798in}{0.452410in}}%
\pgfpathlineto{\pgfqpoint{3.142230in}{0.445301in}}%
\pgfpathlineto{\pgfqpoint{3.155818in}{0.438191in}}%
\pgfpathlineto{\pgfqpoint{3.171575in}{0.431082in}}%
\pgfpathlineto{\pgfqpoint{3.189388in}{0.423973in}}%
\pgfpathlineto{\pgfqpoint{3.208987in}{0.416863in}}%
\pgfpathlineto{\pgfqpoint{3.229939in}{0.409754in}}%
\pgfpathlineto{\pgfqpoint{3.251645in}{0.402644in}}%
\pgfpathlineto{\pgfqpoint{3.273363in}{0.395535in}}%
\pgfpathlineto{\pgfqpoint{3.294239in}{0.388425in}}%
\pgfpathlineto{\pgfqpoint{3.313361in}{0.381316in}}%
\pgfpathlineto{\pgfqpoint{3.329821in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{3.342789in}{0.367097in}}%
\pgfpathlineto{\pgfqpoint{3.351577in}{0.359988in}}%
\pgfpathlineto{\pgfqpoint{3.355702in}{0.352878in}}%
\pgfpathlineto{\pgfqpoint{3.354929in}{0.345769in}}%
\pgfpathlineto{\pgfqpoint{3.349293in}{0.338659in}}%
\pgfpathlineto{\pgfqpoint{3.339094in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.324875in}{0.324440in}}%
\pgfpathlineto{\pgfqpoint{3.307372in}{0.317331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892641in}{0.263753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892641in,y=0.166531in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BayRn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625695in}{0.263753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625695in,y=0.166531in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SimOpt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358749in}{0.263753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358749in,y=0.166531in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091803in}{0.263753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091803in,y=0.166531in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526114in}{0.302819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359448in, y=0.254624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526114in}{0.749923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=0.701728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526114in}{1.197027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220559in, y=1.148832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165003in,y=0.805486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892641in}{1.208439in}}%
\pgfpathlineto{\pgfqpoint{0.892641in}{1.287163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892641in}{1.238143in}}%
\pgfpathlineto{\pgfqpoint{0.892641in}{1.266823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625695in}{1.150798in}}%
\pgfpathlineto{\pgfqpoint{1.625695in}{1.297970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625695in}{1.150798in}}%
\pgfpathlineto{\pgfqpoint{1.625695in}{1.254322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358749in}{0.332808in}}%
\pgfpathlineto{\pgfqpoint{2.358749in}{1.276574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358749in}{0.393450in}}%
\pgfpathlineto{\pgfqpoint{2.358749in}{1.258997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091803in}{0.317331in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.396215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091803in}{0.335376in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.364672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526114in}{1.141139in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.141139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526114in}{0.263753in}}%
\pgfpathlineto{\pgfqpoint{0.526114in}{1.347219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458330in}{0.263753in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.347219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526114in}{0.263753in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{0.263753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526114in}{1.347219in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.347219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892641in}{1.252740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625695in}{1.233146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358749in}{1.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091803in}{0.355705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526114in}{0.263753in}}{\pgfqpoint{2.932216in}{1.083466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892641in}{1.252740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625695in}{1.233146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358749in}{1.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091803in}{0.355705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/returns_wam-bic_violinplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.625000in}{1.388889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.388889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496809in}{0.262225in}}%
\pgfpathlineto{\pgfqpoint{2.583330in}{0.262225in}}%
\pgfpathlineto{\pgfqpoint{2.583330in}{1.347219in}}%
\pgfpathlineto{\pgfqpoint{0.496809in}{1.347219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.580270in}{0.706086in}}{\pgfqpoint{1.108855in}{1.297901in}}{%
\pgfpathmoveto{\pgfqpoint{0.885636in}{0.706086in}}%
\pgfpathlineto{\pgfqpoint{0.803489in}{0.706086in}}%
\pgfpathlineto{\pgfqpoint{0.803946in}{0.712064in}}%
\pgfpathlineto{\pgfqpoint{0.805290in}{0.718042in}}%
\pgfpathlineto{\pgfqpoint{0.807431in}{0.724020in}}%
\pgfpathlineto{\pgfqpoint{0.810232in}{0.729998in}}%
\pgfpathlineto{\pgfqpoint{0.813523in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{0.817115in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{0.820818in}{0.747932in}}%
\pgfpathlineto{\pgfqpoint{0.824457in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{0.827882in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{0.830971in}{0.765866in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{0.771844in}}%
\pgfpathlineto{\pgfqpoint{0.835816in}{0.777821in}}%
\pgfpathlineto{\pgfqpoint{0.837472in}{0.783799in}}%
\pgfpathlineto{\pgfqpoint{0.838577in}{0.789777in}}%
\pgfpathlineto{\pgfqpoint{0.839105in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{0.839029in}{0.801733in}}%
\pgfpathlineto{\pgfqpoint{0.838309in}{0.807711in}}%
\pgfpathlineto{\pgfqpoint{0.836896in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{0.834730in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{0.831753in}{0.825645in}}%
\pgfpathlineto{\pgfqpoint{0.827917in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.823198in}{0.837601in}}%
\pgfpathlineto{\pgfqpoint{0.817611in}{0.843579in}}%
\pgfpathlineto{\pgfqpoint{0.811226in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{0.804171in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{0.796635in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{0.788861in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{0.781124in}{0.873468in}}%
\pgfpathlineto{\pgfqpoint{0.773704in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{0.766846in}{0.885424in}}%
\pgfpathlineto{\pgfqpoint{0.760723in}{0.891402in}}%
\pgfpathlineto{\pgfqpoint{0.755399in}{0.897380in}}%
\pgfpathlineto{\pgfqpoint{0.750797in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{0.746695in}{0.909336in}}%
\pgfpathlineto{\pgfqpoint{0.742724in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{0.738406in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{0.733204in}{0.927270in}}%
\pgfpathlineto{\pgfqpoint{0.726588in}{0.933248in}}%
\pgfpathlineto{\pgfqpoint{0.718115in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{0.707508in}{0.945203in}}%
\pgfpathlineto{\pgfqpoint{0.694719in}{0.951181in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{0.663758in}{0.963137in}}%
\pgfpathlineto{\pgfqpoint{0.646836in}{0.969115in}}%
\pgfpathlineto{\pgfqpoint{0.630133in}{0.975093in}}%
\pgfpathlineto{\pgfqpoint{0.614665in}{0.981071in}}%
\pgfpathlineto{\pgfqpoint{0.601410in}{0.987049in}}%
\pgfpathlineto{\pgfqpoint{0.591186in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{0.584539in}{0.999005in}}%
\pgfpathlineto{\pgfqpoint{0.581662in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{0.582358in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{0.586048in}{1.016939in}}%
\pgfpathlineto{\pgfqpoint{0.591838in}{1.022916in}}%
\pgfpathlineto{\pgfqpoint{0.598632in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{0.605262in}{1.034872in}}%
\pgfpathlineto{\pgfqpoint{0.610648in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{0.613932in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{0.614597in}{1.052806in}}%
\pgfpathlineto{\pgfqpoint{0.612531in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{0.608042in}{1.064762in}}%
\pgfpathlineto{\pgfqpoint{0.601815in}{1.070740in}}%
\pgfpathlineto{\pgfqpoint{0.594818in}{1.076718in}}%
\pgfpathlineto{\pgfqpoint{0.588171in}{1.082696in}}%
\pgfpathlineto{\pgfqpoint{0.582996in}{1.088674in}}%
\pgfpathlineto{\pgfqpoint{0.580270in}{1.094652in}}%
\pgfpathlineto{\pgfqpoint{0.580696in}{1.100629in}}%
\pgfpathlineto{\pgfqpoint{0.584621in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.591994in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{0.602388in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{0.615063in}{1.124541in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{1.130519in}}%
\pgfpathlineto{\pgfqpoint{0.643398in}{1.136497in}}%
\pgfpathlineto{\pgfqpoint{0.657063in}{1.142475in}}%
\pgfpathlineto{\pgfqpoint{0.669267in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{0.679464in}{1.154431in}}%
\pgfpathlineto{\pgfqpoint{0.687411in}{1.160409in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{0.697086in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{1.178342in}}%
\pgfpathlineto{\pgfqpoint{0.701634in}{1.184320in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{0.706141in}{1.196276in}}%
\pgfpathlineto{\pgfqpoint{0.709737in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{0.714624in}{1.208232in}}%
\pgfpathlineto{\pgfqpoint{0.720840in}{1.214210in}}%
\pgfpathlineto{\pgfqpoint{0.728228in}{1.220188in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{1.226166in}}%
\pgfpathlineto{\pgfqpoint{0.745159in}{1.232144in}}%
\pgfpathlineto{\pgfqpoint{0.753834in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{0.762073in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{1.250078in}}%
\pgfpathlineto{\pgfqpoint{0.775973in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{0.781304in}{1.262033in}}%
\pgfpathlineto{\pgfqpoint{0.785556in}{1.268011in}}%
\pgfpathlineto{\pgfqpoint{0.788873in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{0.791479in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{0.793641in}{1.285945in}}%
\pgfpathlineto{\pgfqpoint{0.795627in}{1.291923in}}%
\pgfpathlineto{\pgfqpoint{0.797679in}{1.297901in}}%
\pgfpathlineto{\pgfqpoint{0.891445in}{1.297901in}}%
\pgfpathlineto{\pgfqpoint{0.891445in}{1.297901in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.291923in}}%
\pgfpathlineto{\pgfqpoint{0.895484in}{1.285945in}}%
\pgfpathlineto{\pgfqpoint{0.897645in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{0.900251in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{0.903568in}{1.268011in}}%
\pgfpathlineto{\pgfqpoint{0.907821in}{1.262033in}}%
\pgfpathlineto{\pgfqpoint{0.913152in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{0.919595in}{1.250078in}}%
\pgfpathlineto{\pgfqpoint{0.927051in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{0.935290in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{0.943965in}{1.232144in}}%
\pgfpathlineto{\pgfqpoint{0.952651in}{1.226166in}}%
\pgfpathlineto{\pgfqpoint{0.960896in}{1.220188in}}%
\pgfpathlineto{\pgfqpoint{0.968284in}{1.214210in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{1.208232in}}%
\pgfpathlineto{\pgfqpoint{0.979388in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{0.982984in}{1.196276in}}%
\pgfpathlineto{\pgfqpoint{0.985537in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{0.987490in}{1.184320in}}%
\pgfpathlineto{\pgfqpoint{0.989435in}{1.178342in}}%
\pgfpathlineto{\pgfqpoint{0.992038in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{0.995951in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{1.001713in}{1.160409in}}%
\pgfpathlineto{\pgfqpoint{1.009660in}{1.154431in}}%
\pgfpathlineto{\pgfqpoint{1.019858in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.142475in}}%
\pgfpathlineto{\pgfqpoint{1.045727in}{1.136497in}}%
\pgfpathlineto{\pgfqpoint{1.060050in}{1.130519in}}%
\pgfpathlineto{\pgfqpoint{1.074061in}{1.124541in}}%
\pgfpathlineto{\pgfqpoint{1.086736in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{1.097130in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{1.108428in}{1.100629in}}%
\pgfpathlineto{\pgfqpoint{1.108855in}{1.094652in}}%
\pgfpathlineto{\pgfqpoint{1.106129in}{1.088674in}}%
\pgfpathlineto{\pgfqpoint{1.100954in}{1.082696in}}%
\pgfpathlineto{\pgfqpoint{1.094306in}{1.076718in}}%
\pgfpathlineto{\pgfqpoint{1.087309in}{1.070740in}}%
\pgfpathlineto{\pgfqpoint{1.081082in}{1.064762in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{1.074528in}{1.052806in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{1.078477in}{1.040850in}}%
\pgfpathlineto{\pgfqpoint{1.083862in}{1.034872in}}%
\pgfpathlineto{\pgfqpoint{1.090493in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{1.097286in}{1.022916in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{1.016939in}}%
\pgfpathlineto{\pgfqpoint{1.106767in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{1.107462in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{0.999005in}}%
\pgfpathlineto{\pgfqpoint{1.097939in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.087715in}{0.987049in}}%
\pgfpathlineto{\pgfqpoint{1.074459in}{0.981071in}}%
\pgfpathlineto{\pgfqpoint{1.058991in}{0.975093in}}%
\pgfpathlineto{\pgfqpoint{1.042289in}{0.969115in}}%
\pgfpathlineto{\pgfqpoint{1.025367in}{0.963137in}}%
\pgfpathlineto{\pgfqpoint{1.009156in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{0.994406in}{0.951181in}}%
\pgfpathlineto{\pgfqpoint{0.981617in}{0.945203in}}%
\pgfpathlineto{\pgfqpoint{0.971010in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.933248in}}%
\pgfpathlineto{\pgfqpoint{0.955920in}{0.927270in}}%
\pgfpathlineto{\pgfqpoint{0.950718in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{0.946401in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{0.942430in}{0.909336in}}%
\pgfpathlineto{\pgfqpoint{0.938327in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{0.933726in}{0.897380in}}%
\pgfpathlineto{\pgfqpoint{0.928401in}{0.891402in}}%
\pgfpathlineto{\pgfqpoint{0.922279in}{0.885424in}}%
\pgfpathlineto{\pgfqpoint{0.915421in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{0.908001in}{0.873468in}}%
\pgfpathlineto{\pgfqpoint{0.900264in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{0.884954in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{0.877898in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{0.871513in}{0.843579in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.837601in}}%
\pgfpathlineto{\pgfqpoint{0.861208in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.857372in}{0.825645in}}%
\pgfpathlineto{\pgfqpoint{0.854395in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{0.852229in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{0.807711in}}%
\pgfpathlineto{\pgfqpoint{0.850095in}{0.801733in}}%
\pgfpathlineto{\pgfqpoint{0.850019in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{0.850548in}{0.789777in}}%
\pgfpathlineto{\pgfqpoint{0.851653in}{0.783799in}}%
\pgfpathlineto{\pgfqpoint{0.853309in}{0.777821in}}%
\pgfpathlineto{\pgfqpoint{0.855489in}{0.771844in}}%
\pgfpathlineto{\pgfqpoint{0.858154in}{0.765866in}}%
\pgfpathlineto{\pgfqpoint{0.861243in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{0.864667in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{0.868306in}{0.747932in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{0.875602in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{0.878893in}{0.729998in}}%
\pgfpathlineto{\pgfqpoint{0.881694in}{0.724020in}}%
\pgfpathlineto{\pgfqpoint{0.883835in}{0.718042in}}%
\pgfpathlineto{\pgfqpoint{0.885178in}{0.712064in}}%
\pgfpathlineto{\pgfqpoint{0.885636in}{0.706086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.261867in}{0.311543in}}{\pgfqpoint{1.818272in}{1.199265in}}{%
\pgfpathmoveto{\pgfqpoint{1.756699in}{0.311543in}}%
\pgfpathlineto{\pgfqpoint{1.323440in}{0.311543in}}%
\pgfpathlineto{\pgfqpoint{1.322543in}{0.320510in}}%
\pgfpathlineto{\pgfqpoint{1.323312in}{0.329477in}}%
\pgfpathlineto{\pgfqpoint{1.325627in}{0.338444in}}%
\pgfpathlineto{\pgfqpoint{1.329322in}{0.347411in}}%
\pgfpathlineto{\pgfqpoint{1.334189in}{0.356378in}}%
\pgfpathlineto{\pgfqpoint{1.339990in}{0.365345in}}%
\pgfpathlineto{\pgfqpoint{1.346468in}{0.374312in}}%
\pgfpathlineto{\pgfqpoint{1.353360in}{0.383278in}}%
\pgfpathlineto{\pgfqpoint{1.360410in}{0.392245in}}%
\pgfpathlineto{\pgfqpoint{1.367380in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{1.374060in}{0.410179in}}%
\pgfpathlineto{\pgfqpoint{1.380273in}{0.419146in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{0.428113in}}%
\pgfpathlineto{\pgfqpoint{1.390799in}{0.437080in}}%
\pgfpathlineto{\pgfqpoint{1.394968in}{0.446047in}}%
\pgfpathlineto{\pgfqpoint{1.398381in}{0.455014in}}%
\pgfpathlineto{\pgfqpoint{1.401061in}{0.463980in}}%
\pgfpathlineto{\pgfqpoint{1.403060in}{0.472947in}}%
\pgfpathlineto{\pgfqpoint{1.404453in}{0.481914in}}%
\pgfpathlineto{\pgfqpoint{1.405326in}{0.490881in}}%
\pgfpathlineto{\pgfqpoint{1.405772in}{0.499848in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{0.517782in}}%
\pgfpathlineto{\pgfqpoint{1.405443in}{0.526749in}}%
\pgfpathlineto{\pgfqpoint{1.405023in}{0.535716in}}%
\pgfpathlineto{\pgfqpoint{1.404536in}{0.544682in}}%
\pgfpathlineto{\pgfqpoint{1.404013in}{0.553649in}}%
\pgfpathlineto{\pgfqpoint{1.403470in}{0.562616in}}%
\pgfpathlineto{\pgfqpoint{1.402912in}{0.571583in}}%
\pgfpathlineto{\pgfqpoint{1.402336in}{0.580550in}}%
\pgfpathlineto{\pgfqpoint{1.401733in}{0.589517in}}%
\pgfpathlineto{\pgfqpoint{1.401091in}{0.598484in}}%
\pgfpathlineto{\pgfqpoint{1.400401in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.399656in}{0.616418in}}%
\pgfpathlineto{\pgfqpoint{1.398852in}{0.625384in}}%
\pgfpathlineto{\pgfqpoint{1.397992in}{0.634351in}}%
\pgfpathlineto{\pgfqpoint{1.397081in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{1.396131in}{0.652285in}}%
\pgfpathlineto{\pgfqpoint{1.395151in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{1.394153in}{0.670219in}}%
\pgfpathlineto{\pgfqpoint{1.393143in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{1.392121in}{0.688153in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.390007in}{0.706086in}}%
\pgfpathlineto{\pgfqpoint{1.388870in}{0.715053in}}%
\pgfpathlineto{\pgfqpoint{1.387632in}{0.724020in}}%
\pgfpathlineto{\pgfqpoint{1.386245in}{0.732987in}}%
\pgfpathlineto{\pgfqpoint{1.384653in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{1.382792in}{0.750921in}}%
\pgfpathlineto{\pgfqpoint{1.380598in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{1.378008in}{0.768855in}}%
\pgfpathlineto{\pgfqpoint{1.374961in}{0.777821in}}%
\pgfpathlineto{\pgfqpoint{1.371409in}{0.786788in}}%
\pgfpathlineto{\pgfqpoint{1.367314in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{1.362653in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{1.351640in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{1.345343in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{1.338589in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{1.331459in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{1.324050in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{1.308870in}{0.876457in}}%
\pgfpathlineto{\pgfqpoint{1.301367in}{0.885424in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{0.894391in}}%
\pgfpathlineto{\pgfqpoint{1.287262in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{1.275347in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{1.270562in}{0.930259in}}%
\pgfpathlineto{\pgfqpoint{1.266726in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.263944in}{0.948192in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{1.261867in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{1.262675in}{0.975093in}}%
\pgfpathlineto{\pgfqpoint{1.264741in}{0.984060in}}%
\pgfpathlineto{\pgfqpoint{1.268051in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.272567in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{1.278222in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{1.284926in}{1.019927in}}%
\pgfpathlineto{\pgfqpoint{1.292571in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{1.301027in}{1.037861in}}%
\pgfpathlineto{\pgfqpoint{1.310156in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{1.319810in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{1.064762in}}%
\pgfpathlineto{\pgfqpoint{1.340095in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{1.082696in}}%
\pgfpathlineto{\pgfqpoint{1.360745in}{1.091663in}}%
\pgfpathlineto{\pgfqpoint{1.370898in}{1.100629in}}%
\pgfpathlineto{\pgfqpoint{1.380806in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{1.390394in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{1.399610in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{1.408418in}{1.136497in}}%
\pgfpathlineto{\pgfqpoint{1.416803in}{1.145464in}}%
\pgfpathlineto{\pgfqpoint{1.424765in}{1.154431in}}%
\pgfpathlineto{\pgfqpoint{1.432317in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{1.439482in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{1.446290in}{1.181331in}}%
\pgfpathlineto{\pgfqpoint{1.452772in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{1.458961in}{1.199265in}}%
\pgfpathlineto{\pgfqpoint{1.621178in}{1.199265in}}%
\pgfpathlineto{\pgfqpoint{1.621178in}{1.199265in}}%
\pgfpathlineto{\pgfqpoint{1.627367in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{1.633849in}{1.181331in}}%
\pgfpathlineto{\pgfqpoint{1.640657in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{1.647822in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{1.655374in}{1.154431in}}%
\pgfpathlineto{\pgfqpoint{1.663336in}{1.145464in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{1.136497in}}%
\pgfpathlineto{\pgfqpoint{1.680529in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{1.689744in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{1.699333in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{1.709241in}{1.100629in}}%
\pgfpathlineto{\pgfqpoint{1.719394in}{1.091663in}}%
\pgfpathlineto{\pgfqpoint{1.729699in}{1.082696in}}%
\pgfpathlineto{\pgfqpoint{1.740044in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.750300in}{1.064762in}}%
\pgfpathlineto{\pgfqpoint{1.760329in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{1.769983in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{1.779112in}{1.037861in}}%
\pgfpathlineto{\pgfqpoint{1.787568in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{1.795212in}{1.019927in}}%
\pgfpathlineto{\pgfqpoint{1.801917in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{1.807572in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{1.812087in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.815398in}{0.984060in}}%
\pgfpathlineto{\pgfqpoint{1.817464in}{0.975093in}}%
\pgfpathlineto{\pgfqpoint{1.818272in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{1.817836in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{1.816195in}{0.948192in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.809576in}{0.930259in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{1.792876in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{0.894391in}}%
\pgfpathlineto{\pgfqpoint{1.778772in}{0.885424in}}%
\pgfpathlineto{\pgfqpoint{1.771269in}{0.876457in}}%
\pgfpathlineto{\pgfqpoint{1.763661in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.748680in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{1.741549in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{1.734796in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{1.722716in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{1.717486in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{1.712825in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{1.708730in}{0.786788in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{0.777821in}}%
\pgfpathlineto{\pgfqpoint{1.702131in}{0.768855in}}%
\pgfpathlineto{\pgfqpoint{1.699541in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{1.697347in}{0.750921in}}%
\pgfpathlineto{\pgfqpoint{1.695486in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{1.693893in}{0.732987in}}%
\pgfpathlineto{\pgfqpoint{1.692506in}{0.724020in}}%
\pgfpathlineto{\pgfqpoint{1.691268in}{0.715053in}}%
\pgfpathlineto{\pgfqpoint{1.690131in}{0.706086in}}%
\pgfpathlineto{\pgfqpoint{1.689057in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.688017in}{0.688153in}}%
\pgfpathlineto{\pgfqpoint{1.686996in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{1.685986in}{0.670219in}}%
\pgfpathlineto{\pgfqpoint{1.684987in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{0.652285in}}%
\pgfpathlineto{\pgfqpoint{1.683057in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{1.682147in}{0.634351in}}%
\pgfpathlineto{\pgfqpoint{1.681287in}{0.625384in}}%
\pgfpathlineto{\pgfqpoint{1.680483in}{0.616418in}}%
\pgfpathlineto{\pgfqpoint{1.679738in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.679048in}{0.598484in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.589517in}}%
\pgfpathlineto{\pgfqpoint{1.677803in}{0.580550in}}%
\pgfpathlineto{\pgfqpoint{1.677226in}{0.571583in}}%
\pgfpathlineto{\pgfqpoint{1.676669in}{0.562616in}}%
\pgfpathlineto{\pgfqpoint{1.676126in}{0.553649in}}%
\pgfpathlineto{\pgfqpoint{1.675603in}{0.544682in}}%
\pgfpathlineto{\pgfqpoint{1.675116in}{0.535716in}}%
\pgfpathlineto{\pgfqpoint{1.674696in}{0.526749in}}%
\pgfpathlineto{\pgfqpoint{1.674388in}{0.517782in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{1.674366in}{0.499848in}}%
\pgfpathlineto{\pgfqpoint{1.674813in}{0.490881in}}%
\pgfpathlineto{\pgfqpoint{1.675686in}{0.481914in}}%
\pgfpathlineto{\pgfqpoint{1.677078in}{0.472947in}}%
\pgfpathlineto{\pgfqpoint{1.679078in}{0.463980in}}%
\pgfpathlineto{\pgfqpoint{1.681758in}{0.455014in}}%
\pgfpathlineto{\pgfqpoint{1.685170in}{0.446047in}}%
\pgfpathlineto{\pgfqpoint{1.689340in}{0.437080in}}%
\pgfpathlineto{\pgfqpoint{1.694256in}{0.428113in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{0.419146in}}%
\pgfpathlineto{\pgfqpoint{1.706079in}{0.410179in}}%
\pgfpathlineto{\pgfqpoint{1.712758in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{1.719729in}{0.392245in}}%
\pgfpathlineto{\pgfqpoint{1.726779in}{0.383278in}}%
\pgfpathlineto{\pgfqpoint{1.733671in}{0.374312in}}%
\pgfpathlineto{\pgfqpoint{1.740149in}{0.365345in}}%
\pgfpathlineto{\pgfqpoint{1.745949in}{0.356378in}}%
\pgfpathlineto{\pgfqpoint{1.750816in}{0.347411in}}%
\pgfpathlineto{\pgfqpoint{1.754511in}{0.338444in}}%
\pgfpathlineto{\pgfqpoint{1.756827in}{0.329477in}}%
\pgfpathlineto{\pgfqpoint{1.757595in}{0.320510in}}%
\pgfpathlineto{\pgfqpoint{1.756699in}{0.311543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.957374in}{0.311543in}}{\pgfqpoint{2.513779in}{0.508815in}}{%
\pgfpathmoveto{\pgfqpoint{2.513779in}{0.311543in}}%
\pgfpathlineto{\pgfqpoint{1.957374in}{0.311543in}}%
\pgfpathlineto{\pgfqpoint{1.958308in}{0.313536in}}%
\pgfpathlineto{\pgfqpoint{1.961094in}{0.315529in}}%
\pgfpathlineto{\pgfqpoint{1.965674in}{0.317521in}}%
\pgfpathlineto{\pgfqpoint{1.971958in}{0.319514in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{0.321507in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.323499in}}%
\pgfpathlineto{\pgfqpoint{1.999670in}{0.325492in}}%
\pgfpathlineto{\pgfqpoint{2.011284in}{0.327484in}}%
\pgfpathlineto{\pgfqpoint{2.023756in}{0.329477in}}%
\pgfpathlineto{\pgfqpoint{2.036877in}{0.331470in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.333462in}}%
\pgfpathlineto{\pgfqpoint{2.064227in}{0.335455in}}%
\pgfpathlineto{\pgfqpoint{2.078054in}{0.337448in}}%
\pgfpathlineto{\pgfqpoint{2.091737in}{0.339440in}}%
\pgfpathlineto{\pgfqpoint{2.105113in}{0.341433in}}%
\pgfpathlineto{\pgfqpoint{2.118039in}{0.343426in}}%
\pgfpathlineto{\pgfqpoint{2.130394in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{2.142082in}{0.347411in}}%
\pgfpathlineto{\pgfqpoint{2.153029in}{0.349403in}}%
\pgfpathlineto{\pgfqpoint{2.163183in}{0.351396in}}%
\pgfpathlineto{\pgfqpoint{2.172514in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{2.181011in}{0.355381in}}%
\pgfpathlineto{\pgfqpoint{2.188679in}{0.357374in}}%
\pgfpathlineto{\pgfqpoint{2.195541in}{0.359367in}}%
\pgfpathlineto{\pgfqpoint{2.201627in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.206982in}{0.363352in}}%
\pgfpathlineto{\pgfqpoint{2.211654in}{0.365345in}}%
\pgfpathlineto{\pgfqpoint{2.215696in}{0.367337in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{0.369330in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{0.371323in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{0.373315in}}%
\pgfpathlineto{\pgfqpoint{2.226713in}{0.375308in}}%
\pgfpathlineto{\pgfqpoint{2.228454in}{0.377300in}}%
\pgfpathlineto{\pgfqpoint{2.229892in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{2.231070in}{0.381286in}}%
\pgfpathlineto{\pgfqpoint{2.232028in}{0.383278in}}%
\pgfpathlineto{\pgfqpoint{2.232801in}{0.385271in}}%
\pgfpathlineto{\pgfqpoint{2.233420in}{0.387264in}}%
\pgfpathlineto{\pgfqpoint{2.233912in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{0.391249in}}%
\pgfpathlineto{\pgfqpoint{2.234604in}{0.393242in}}%
\pgfpathlineto{\pgfqpoint{2.234841in}{0.395234in}}%
\pgfpathlineto{\pgfqpoint{2.235023in}{0.397227in}}%
\pgfpathlineto{\pgfqpoint{2.235162in}{0.399220in}}%
\pgfpathlineto{\pgfqpoint{2.235268in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{2.235346in}{0.403205in}}%
\pgfpathlineto{\pgfqpoint{2.235404in}{0.405197in}}%
\pgfpathlineto{\pgfqpoint{2.235446in}{0.407190in}}%
\pgfpathlineto{\pgfqpoint{2.235475in}{0.409183in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{0.411175in}}%
\pgfpathlineto{\pgfqpoint{2.235503in}{0.413168in}}%
\pgfpathlineto{\pgfqpoint{2.235504in}{0.415161in}}%
\pgfpathlineto{\pgfqpoint{2.235498in}{0.417153in}}%
\pgfpathlineto{\pgfqpoint{2.235485in}{0.419146in}}%
\pgfpathlineto{\pgfqpoint{2.235463in}{0.421139in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{0.423131in}}%
\pgfpathlineto{\pgfqpoint{2.235388in}{0.425124in}}%
\pgfpathlineto{\pgfqpoint{2.235330in}{0.427117in}}%
\pgfpathlineto{\pgfqpoint{2.235255in}{0.429109in}}%
\pgfpathlineto{\pgfqpoint{2.235159in}{0.431102in}}%
\pgfpathlineto{\pgfqpoint{2.235036in}{0.433094in}}%
\pgfpathlineto{\pgfqpoint{2.234882in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{2.234689in}{0.437080in}}%
\pgfpathlineto{\pgfqpoint{2.234450in}{0.439072in}}%
\pgfpathlineto{\pgfqpoint{2.234155in}{0.441065in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{0.443058in}}%
\pgfpathlineto{\pgfqpoint{2.233360in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{0.447043in}}%
\pgfpathlineto{\pgfqpoint{2.232213in}{0.449036in}}%
\pgfpathlineto{\pgfqpoint{2.231474in}{0.451028in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{0.453021in}}%
\pgfpathlineto{\pgfqpoint{2.229596in}{0.455014in}}%
\pgfpathlineto{\pgfqpoint{2.228428in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{0.458999in}}%
\pgfpathlineto{\pgfqpoint{2.225568in}{0.460991in}}%
\pgfpathlineto{\pgfqpoint{2.223852in}{0.462984in}}%
\pgfpathlineto{\pgfqpoint{2.221935in}{0.464977in}}%
\pgfpathlineto{\pgfqpoint{2.219811in}{0.466969in}}%
\pgfpathlineto{\pgfqpoint{2.217478in}{0.468962in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{0.470955in}}%
\pgfpathlineto{\pgfqpoint{2.212203in}{0.472947in}}%
\pgfpathlineto{\pgfqpoint{2.209281in}{0.474940in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{0.476933in}}%
\pgfpathlineto{\pgfqpoint{2.202961in}{0.478925in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{0.480918in}}%
\pgfpathlineto{\pgfqpoint{2.196196in}{0.482911in}}%
\pgfpathlineto{\pgfqpoint{2.192739in}{0.484903in}}%
\pgfpathlineto{\pgfqpoint{2.189291in}{0.486896in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.488888in}}%
\pgfpathlineto{\pgfqpoint{2.182621in}{0.490881in}}%
\pgfpathlineto{\pgfqpoint{2.179503in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.494866in}}%
\pgfpathlineto{\pgfqpoint{2.173962in}{0.496859in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{0.498852in}}%
\pgfpathlineto{\pgfqpoint{2.169672in}{0.500844in}}%
\pgfpathlineto{\pgfqpoint{2.168101in}{0.502837in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{0.504830in}}%
\pgfpathlineto{\pgfqpoint{2.166259in}{0.506822in}}%
\pgfpathlineto{\pgfqpoint{2.166026in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{2.305127in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{2.305127in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{2.304893in}{0.506822in}}%
\pgfpathlineto{\pgfqpoint{2.304197in}{0.504830in}}%
\pgfpathlineto{\pgfqpoint{2.303052in}{0.502837in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.500844in}}%
\pgfpathlineto{\pgfqpoint{2.299515in}{0.498852in}}%
\pgfpathlineto{\pgfqpoint{2.297191in}{0.496859in}}%
\pgfpathlineto{\pgfqpoint{2.294553in}{0.494866in}}%
\pgfpathlineto{\pgfqpoint{2.291650in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{2.288532in}{0.490881in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.488888in}}%
\pgfpathlineto{\pgfqpoint{2.281862in}{0.486896in}}%
\pgfpathlineto{\pgfqpoint{2.278414in}{0.484903in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.482911in}}%
\pgfpathlineto{\pgfqpoint{2.271536in}{0.480918in}}%
\pgfpathlineto{\pgfqpoint{2.268192in}{0.478925in}}%
\pgfpathlineto{\pgfqpoint{2.264961in}{0.476933in}}%
\pgfpathlineto{\pgfqpoint{2.261872in}{0.474940in}}%
\pgfpathlineto{\pgfqpoint{2.258950in}{0.472947in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{0.470955in}}%
\pgfpathlineto{\pgfqpoint{2.253675in}{0.468962in}}%
\pgfpathlineto{\pgfqpoint{2.251342in}{0.466969in}}%
\pgfpathlineto{\pgfqpoint{2.249218in}{0.464977in}}%
\pgfpathlineto{\pgfqpoint{2.247301in}{0.462984in}}%
\pgfpathlineto{\pgfqpoint{2.245585in}{0.460991in}}%
\pgfpathlineto{\pgfqpoint{2.244064in}{0.458999in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{2.241557in}{0.455014in}}%
\pgfpathlineto{\pgfqpoint{2.240547in}{0.453021in}}%
\pgfpathlineto{\pgfqpoint{2.239679in}{0.451028in}}%
\pgfpathlineto{\pgfqpoint{2.238940in}{0.449036in}}%
\pgfpathlineto{\pgfqpoint{2.238316in}{0.447043in}}%
\pgfpathlineto{\pgfqpoint{2.237793in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{2.237357in}{0.443058in}}%
\pgfpathlineto{\pgfqpoint{2.236998in}{0.441065in}}%
\pgfpathlineto{\pgfqpoint{2.236703in}{0.439072in}}%
\pgfpathlineto{\pgfqpoint{2.236464in}{0.437080in}}%
\pgfpathlineto{\pgfqpoint{2.236271in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{2.236117in}{0.433094in}}%
\pgfpathlineto{\pgfqpoint{2.235994in}{0.431102in}}%
\pgfpathlineto{\pgfqpoint{2.235898in}{0.429109in}}%
\pgfpathlineto{\pgfqpoint{2.235823in}{0.427117in}}%
\pgfpathlineto{\pgfqpoint{2.235765in}{0.425124in}}%
\pgfpathlineto{\pgfqpoint{2.235722in}{0.423131in}}%
\pgfpathlineto{\pgfqpoint{2.235690in}{0.421139in}}%
\pgfpathlineto{\pgfqpoint{2.235668in}{0.419146in}}%
\pgfpathlineto{\pgfqpoint{2.235654in}{0.417153in}}%
\pgfpathlineto{\pgfqpoint{2.235649in}{0.415161in}}%
\pgfpathlineto{\pgfqpoint{2.235650in}{0.413168in}}%
\pgfpathlineto{\pgfqpoint{2.235660in}{0.411175in}}%
\pgfpathlineto{\pgfqpoint{2.235678in}{0.409183in}}%
\pgfpathlineto{\pgfqpoint{2.235707in}{0.407190in}}%
\pgfpathlineto{\pgfqpoint{2.235748in}{0.405197in}}%
\pgfpathlineto{\pgfqpoint{2.235807in}{0.403205in}}%
\pgfpathlineto{\pgfqpoint{2.235885in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{2.235991in}{0.399220in}}%
\pgfpathlineto{\pgfqpoint{2.236130in}{0.397227in}}%
\pgfpathlineto{\pgfqpoint{2.236312in}{0.395234in}}%
\pgfpathlineto{\pgfqpoint{2.236549in}{0.393242in}}%
\pgfpathlineto{\pgfqpoint{2.236853in}{0.391249in}}%
\pgfpathlineto{\pgfqpoint{2.237241in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{2.237733in}{0.387264in}}%
\pgfpathlineto{\pgfqpoint{2.238352in}{0.385271in}}%
\pgfpathlineto{\pgfqpoint{2.239125in}{0.383278in}}%
\pgfpathlineto{\pgfqpoint{2.240083in}{0.381286in}}%
\pgfpathlineto{\pgfqpoint{2.241261in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{2.242699in}{0.377300in}}%
\pgfpathlineto{\pgfqpoint{2.244440in}{0.375308in}}%
\pgfpathlineto{\pgfqpoint{2.246534in}{0.373315in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{0.371323in}}%
\pgfpathlineto{\pgfqpoint{2.251986in}{0.369330in}}%
\pgfpathlineto{\pgfqpoint{2.255457in}{0.367337in}}%
\pgfpathlineto{\pgfqpoint{2.259499in}{0.365345in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{0.363352in}}%
\pgfpathlineto{\pgfqpoint{2.269525in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{0.359367in}}%
\pgfpathlineto{\pgfqpoint{2.282474in}{0.357374in}}%
\pgfpathlineto{\pgfqpoint{2.290142in}{0.355381in}}%
\pgfpathlineto{\pgfqpoint{2.298639in}{0.353389in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{0.351396in}}%
\pgfpathlineto{\pgfqpoint{2.318124in}{0.349403in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.347411in}}%
\pgfpathlineto{\pgfqpoint{2.340759in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{2.353114in}{0.343426in}}%
\pgfpathlineto{\pgfqpoint{2.366040in}{0.341433in}}%
\pgfpathlineto{\pgfqpoint{2.379416in}{0.339440in}}%
\pgfpathlineto{\pgfqpoint{2.393099in}{0.337448in}}%
\pgfpathlineto{\pgfqpoint{2.406926in}{0.335455in}}%
\pgfpathlineto{\pgfqpoint{2.420717in}{0.333462in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{0.331470in}}%
\pgfpathlineto{\pgfqpoint{2.447397in}{0.329477in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{0.327484in}}%
\pgfpathlineto{\pgfqpoint{2.471483in}{0.325492in}}%
\pgfpathlineto{\pgfqpoint{2.482034in}{0.323499in}}%
\pgfpathlineto{\pgfqpoint{2.491329in}{0.321507in}}%
\pgfpathlineto{\pgfqpoint{2.499194in}{0.319514in}}%
\pgfpathlineto{\pgfqpoint{2.505479in}{0.317521in}}%
\pgfpathlineto{\pgfqpoint{2.510059in}{0.315529in}}%
\pgfpathlineto{\pgfqpoint{2.512845in}{0.313536in}}%
\pgfpathlineto{\pgfqpoint{2.513779in}{0.311543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844562in}{0.262225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844562in,y=0.165003in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BayRn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540069in}{0.262225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540069in,y=0.165003in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235576in}{0.262225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235576in,y=0.165003in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PoWER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496809in}{0.311543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222087in, y=0.263349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496809in}{0.804722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222087in, y=0.756528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496809in}{1.297901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222087in, y=1.249707in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166531in,y=0.804722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont success probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844562in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{0.844562in}{1.199265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844562in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{0.844562in}{1.100629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540069in}{0.311543in}}%
\pgfpathlineto{\pgfqpoint{1.540069in}{1.199265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540069in}{0.459497in}}%
\pgfpathlineto{\pgfqpoint{1.540069in}{1.001994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235576in}{0.311543in}}%
\pgfpathlineto{\pgfqpoint{2.235576in}{0.311543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235576in}{0.311543in}}%
\pgfpathlineto{\pgfqpoint{2.235576in}{0.311543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496809in}{0.262225in}}%
\pgfpathlineto{\pgfqpoint{0.496809in}{1.347219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583330in}{0.262225in}}%
\pgfpathlineto{\pgfqpoint{2.583330in}{1.347219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496809in}{0.262225in}}%
\pgfpathlineto{\pgfqpoint{2.583330in}{0.262225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496809in}{1.347219in}}%
\pgfpathlineto{\pgfqpoint{2.583330in}{1.347219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844562in}{1.100629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540069in}{0.755404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235576in}{0.311543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496809in}{0.262225in}}{\pgfqpoint{2.086521in}{1.084993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.011648in}{-0.043921in}}{\pgfqpoint{0.022820in}{-0.039293in}}{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.039293in}{-0.022820in}}{\pgfqpoint{0.043921in}{-0.011648in}}{\pgfqpoint{0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043921in}{0.011648in}}{\pgfqpoint{0.039293in}{0.022820in}}{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.022820in}{0.039293in}}{\pgfqpoint{0.011648in}{0.043921in}}{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.011648in}{0.043921in}}{\pgfqpoint{-0.022820in}{0.039293in}}{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.039293in}{0.022820in}}{\pgfqpoint{-0.043921in}{0.011648in}}{\pgfqpoint{-0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043921in}{-0.011648in}}{\pgfqpoint{-0.039293in}{-0.022820in}}{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.022820in}{-0.039293in}}{\pgfqpoint{-0.011648in}{-0.043921in}}{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844562in}{1.100629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540069in}{0.755404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235576in}{0.311543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

